A Nearby Galaxy Perspective on Dust Evolution. Scaling relations and constraints on the dust build-up in galaxies with the DustPedia and DGS samples

Methods. We have modelled a sample of ~800 nearby galaxies, spanning a wide range of metallicity, gas fraction, specific star formation rate and Hubble stage. We have derived the dust properties of each object from its spectral energy distribution. Through an additional level of analysis, we have inferred the timescales of dust condensation in core-collapse supernova ejecta, grain growth in cold clouds and dust destruction by shock waves. Throughout this paper, we have adopted a hierarchical Bayesian approach, resulting in a single large probability distribution of all the parameters of all the galaxies, to ensure the most rigorous interpretation of our data. Results. We confirm the drastic evolution with metallicity of the dust-to-metal mass ratio (by two orders of magnitude), found by previous studies. We show that dust production by core-collapse supernovae is efficient only at very low-metallicity, a single supernova producing on average less than ~0.03 Msun/SN of dust. Our data indicate that grain growth is the dominant formation mechanism at metallicity above ~1/5 solar, with a grain growth timescale shorter than ~50 Myr at solar metallicity. Shock destruction is relatively efficient, a single supernova clearing dust on average in at least ~1200 Msun/SN of gas. These results are robust when assuming different stellar initial mass functions. In addition, we show that early-type galaxies are outliers in several scaling relations. This feature could result from grain thermal sputtering in hot X-ray emitting gas, an hypothesis supported by a negative correlation between the dust-to-stellar mass ratio and the X-ray photon rate per grain. Finally, we confirm the well-known evolution of the aromatic-feature-emitting grain mass fraction as a function of metallicity and interstellar radiation field intensity. Our data indicate the relation with metallicity is significantly stronger.

==> tab_resref.tex <==
% Table containing the DustPedia Results (Galliano et al., 2020)
\begin{landscape}
\begin{longtable}[c]{l|*{3}{r}|*{5}{r}}
  \caption{Main inferred quantities for each galaxy, with the 
           \textit{reference} run.
           For each quantity, we quote the mean $\pm$ the 
           standard-deviation of the posterior PDF.}
  \label{tab:resref}\\
  \hline\hline
{\scriptsize Galaxy} & {\scriptsize $\log M_\sms{dust}/M_\odot$} & {\scriptsize $\log\langle U\rangle$} & {\scriptsize $\log q_\sms{AF}$} & {\scriptsize $\log M_\sms{gas}/M_\odot$} & {\scriptsize $\log f_\sms{\hmol}$} & {\scriptsize $\log M_\star/M_\odot$} & {\scriptsize $\log\textnormal{sSFR}/\textnormal{yr}^{-1}$} & {\scriptsize $12+\log(\textnormal{O/H})$} \\
  \hline
  \endfirsthead
  \caption{continued.} \\
  \hline\hline
{\scriptsize Galaxy} & {\scriptsize $\log M_\sms{dust}/M_\odot$} & {\scriptsize $\log\langle U\rangle$} & {\scriptsize $\log q_\sms{AF}$} & {\scriptsize $\log M_\sms{gas}/M_\odot$} & {\scriptsize $\log f_\sms{\hmol}$} & {\scriptsize $\log M_\star/M_\odot$} & {\scriptsize $\log\textnormal{sSFR}/\textnormal{yr}^{-1}$} & {\scriptsize $12+\log(\textnormal{O/H})$} \\
  \hline
  \endhead
{\scriptsize ESO\,149-013} & {\scriptsize $5.4 \pm 0.5$} & {\scriptsize $-0.4 \pm 0.5$} & {\scriptsize $-1.10 \pm 0.21$} & {\scriptsize $8.864 \pm 0.023$} & {\scriptsize \ldots} & {\scriptsize $8.42 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0007} & {\scriptsize $6.20 \pm 0.17$} & {\scriptsize $0.13 \pm 0.18$} & {\scriptsize $-1.22 \pm 0.11$} & {\scriptsize $9.31 \pm 0.03$} & {\scriptsize \ldots} & {\scriptsize $9.06 \pm 0.10$} & {\scriptsize $-9.75 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,410-005} & {\scriptsize $3.5 \pm 0.5$} & {\scriptsize $0.4 \pm 0.8$} & {\scriptsize $-1.4 \pm 0.4$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $6.28 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize IC\,0010} & {\scriptsize $5.61 \pm 0.20$} & {\scriptsize $0.47 \pm 0.19$} & {\scriptsize $-1.25 \pm 0.16$} & {\scriptsize $8.08 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $8.66 \pm 0.12$} & {\scriptsize $-9.99 \pm 0.31$} & {\scriptsize $8.18 \pm 0.09$}\\
{\scriptsize NGC\,0115} & {\scriptsize $6.80 \pm 0.12$} & {\scriptsize $0.02 \pm 0.13$} & {\scriptsize $-1.22 \pm 0.08$} & {\scriptsize $9.67 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.48 \pm 0.10$} & {\scriptsize $-9.78 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,410-012} & {\scriptsize $5.4 \pm 0.5$} & {\scriptsize $-0.3 \pm 0.5$} & {\scriptsize $-1.11 \pm 0.21$} & {\scriptsize $8.915 \pm 0.029$} & {\scriptsize \ldots} & {\scriptsize $8.13 \pm 0.13$} & {\scriptsize $-9.73 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0131} & {\scriptsize $6.63 \pm 0.07$} & {\scriptsize $0.12 \pm 0.07$} & {\scriptsize $-0.99 \pm 0.04$} & {\scriptsize $9.408 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $9.30 \pm 0.09$} & {\scriptsize $-10.01 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,00300} & {\scriptsize $5.1 \pm 0.4$} & {\scriptsize $-0.0 \pm 0.4$} & {\scriptsize $-1.35 \pm 0.16$} & {\scriptsize $8.391 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $8.34 \pm 0.12$} & {\scriptsize $-10.02 \pm 0.13$} & {\scriptsize $8.00 \pm 0.05$}\\
{\scriptsize UGC\,00313} & {\scriptsize $6.51 \pm 0.13$} & {\scriptsize $0.24 \pm 0.14$} & {\scriptsize $-1.10 \pm 0.07$} & {\scriptsize $8.54 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.30 \pm 0.08$} & {\scriptsize $-10.00 \pm 0.11$} & {\scriptsize $8.34 \pm 0.08$}\\
{\scriptsize ESO\,410-018} & {\scriptsize $6.31 \pm 0.16$} & {\scriptsize $-0.16 \pm 0.20$} & {\scriptsize $-1.00 \pm 0.11$} & {\scriptsize $9.31 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $8.82 \pm 0.11$} & {\scriptsize $-9.60 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0148} & {\scriptsize $5.95 \pm 0.25$} & {\scriptsize $0.32 \pm 0.31$} & {\scriptsize $-0.92 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.55 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0150} & {\scriptsize $7.225 \pm 0.020$} & {\scriptsize $0.682 \pm 0.016$} & {\scriptsize $-1.096 \pm 0.007$} & {\scriptsize $9.90 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $10.13 \pm 0.08$} & {\scriptsize $-9.74 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,411-013} & {\scriptsize $5.9 \pm 0.3$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-0.99 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.86 \pm 0.12$} & {\scriptsize $-10.48 \pm 0.24$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0254} & {\scriptsize $5.94 \pm 0.20$} & {\scriptsize $0.19 \pm 0.27$} & {\scriptsize $-0.95 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.23 \pm 0.07$} & {\scriptsize $-11.9 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,411-016} & {\scriptsize $5.77 \pm 0.24$} & {\scriptsize $0.33 \pm 0.26$} & {\scriptsize $-1.16 \pm 0.13$} & {\scriptsize $8.61 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize $8.64 \pm 0.13$} & {\scriptsize $-9.75 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0289} & {\scriptsize $7.51 \pm 0.04$} & {\scriptsize $0.30 \pm 0.04$} & {\scriptsize $-0.957 \pm 0.029$} & {\scriptsize $10.530 \pm 0.015$} & {\scriptsize \ldots} & {\scriptsize $10.52 \pm 0.07$} & {\scriptsize $-10.16 \pm 0.09$} & {\scriptsize $8.597 \pm 0.011$}\\
{\scriptsize ESO\,411-026} & {\scriptsize $5.6 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.5$} & {\scriptsize $-1.12 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.37 \pm 0.16$} & {\scriptsize $-10.01 \pm 0.19$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,411-027} & {\scriptsize $5.9 \pm 0.4$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-1.06 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.37 \pm 0.25$} & {\scriptsize $-9.82 \pm 0.27$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0300} & {\scriptsize $6.93 \pm 0.05$} & {\scriptsize $-0.56 \pm 0.07$} & {\scriptsize $-0.94 \pm 0.05$} & {\scriptsize $9.41 \pm 0.03$} & {\scriptsize \ldots} & {\scriptsize $9.20 \pm 0.10$} & {\scriptsize $-9.90 \pm 0.12$} & {\scriptsize $8.257 \pm 0.010$}\\
{\scriptsize NGC\,0337} & {\scriptsize $7.08 \pm 0.06$} & {\scriptsize $0.65 \pm 0.05$} & {\scriptsize $-1.21 \pm 0.05$} & {\scriptsize $9.726 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $9.67 \pm 0.08$} & {\scriptsize $-9.37 \pm 0.09$} & {\scriptsize $8.33 \pm 0.06$}\\
{\scriptsize ESO\,351-030} & {\scriptsize $0.3 \pm 0.4$} & {\scriptsize $-0.7 \pm 0.4$} & {\scriptsize $-0.8 \pm 0.5$} & {\scriptsize $5.557 \pm 0.004$} & {\scriptsize \ldots} & {\scriptsize $2.33 \pm 0.29$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize IC\,1613} & {\scriptsize $4.34 \pm 0.16$} & {\scriptsize $0.27 \pm 0.30$} & {\scriptsize $-1.42 \pm 0.17$} & {\scriptsize $7.7941 \pm 0.0028$} & {\scriptsize \ldots} & {\scriptsize $7.68 \pm 0.10$} & {\scriptsize $-9.96 \pm 0.11$} & {\scriptsize $7.95 \pm 0.06$}\\
{\scriptsize NGC\,0428} & {\scriptsize $6.85 \pm 0.08$} & {\scriptsize $0.12 \pm 0.08$} & {\scriptsize $-1.19 \pm 0.07$} & {\scriptsize $9.7269 \pm 0.0011$} & {\scriptsize \ldots} & {\scriptsize $9.52 \pm 0.05$} & {\scriptsize $-9.66 \pm 0.06$} & {\scriptsize $8.224 \pm 0.028$}\\
{\scriptsize UGC\,00772} & {\scriptsize $5.1 \pm 0.5$} & {\scriptsize $-0.3 \pm 0.6$} & {\scriptsize $-1.12 \pm 0.25$} & {\scriptsize $8.572 \pm 0.007$} & {\scriptsize \ldots} & {\scriptsize $7.68 \pm 0.24$} & {\scriptsize $-9.26 \pm 0.24$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0448} & {\scriptsize $6.16 \pm 0.22$} & {\scriptsize $0.35 \pm 0.26$} & {\scriptsize $-1.00 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.40 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0493} & {\scriptsize $7.21 \pm 0.06$} & {\scriptsize $0.13 \pm 0.06$} & {\scriptsize $-1.085 \pm 0.031$} & {\scriptsize $9.6285 \pm 0.0027$} & {\scriptsize \ldots} & {\scriptsize $9.60 \pm 0.07$} & {\scriptsize $-9.70 \pm 0.09$} & {\scriptsize $8.315 \pm 0.023$}\\
{\scriptsize UGC\,00931} & {\scriptsize $6.3 \pm 0.3$} & {\scriptsize $0.1 \pm 0.3$} & {\scriptsize $-1.30 \pm 0.17$} & {\scriptsize $9.17 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $8.66 \pm 0.14$} & {\scriptsize $-9.81 \pm 0.21$} & {\scriptsize $8.03 \pm 0.07$}\\
{\scriptsize NGC\,0520} & {\scriptsize $7.45 \pm 0.06$} & {\scriptsize $1.14 \pm 0.06$} & {\scriptsize $-1.308 \pm 0.009$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.35 \pm 0.06$} & {\scriptsize $-9.43 \pm 0.07$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0584} & {\scriptsize $6.07 \pm 0.20$} & {\scriptsize $0.84 \pm 0.25$} & {\scriptsize $-0.94 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.97 \pm 0.04$} & {\scriptsize $-12.7 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0586} & {\scriptsize $6.58 \pm 0.09$} & {\scriptsize $0.08 \pm 0.10$} & {\scriptsize $-0.87 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.90 \pm 0.06$} & {\scriptsize $-11.31 \pm 0.31$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0613} & {\scriptsize $8.010 \pm 0.017$} & {\scriptsize $0.612 \pm 0.021$} & {\scriptsize $-1.019 \pm 0.011$} & {\scriptsize $10.37 \pm 0.12$} & {\scriptsize $-0.47 \pm 0.19$} & {\scriptsize $10.90 \pm 0.09$} & {\scriptsize $-9.86 \pm 0.13$} & {\scriptsize $8.564 \pm 0.022$}\\
{\scriptsize NGC\,0625} & {\scriptsize $5.63 \pm 0.12$} & {\scriptsize $0.61 \pm 0.10$} & {\scriptsize $-1.29 \pm 0.07$} & {\scriptsize $8.426 \pm 0.023$} & {\scriptsize \ldots} & {\scriptsize $8.52 \pm 0.10$} & {\scriptsize $-9.79 \pm 0.13$} & {\scriptsize $8.039 \pm 0.015$}\\
{\scriptsize NGC\,0628} & {\scriptsize $7.64 \pm 0.07$} & {\scriptsize $0.18 \pm 0.09$} & {\scriptsize $-0.81 \pm 0.04$} & {\scriptsize $10.460 \pm 0.005$} & {\scriptsize $-1.41 \pm 0.15$} & {\scriptsize $10.14 \pm 0.06$} & {\scriptsize $-9.79 \pm 0.10$} & {\scriptsize $8.481 \pm 0.006$}\\
{\scriptsize NGC\,0678} & {\scriptsize $7.19 \pm 0.10$} & {\scriptsize $-0.15 \pm 0.10$} & {\scriptsize $-0.70 \pm 0.06$} & {\scriptsize $9.96 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize $10.78 \pm 0.05$} & {\scriptsize $-11.5 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0720} & {\scriptsize $6.3 \pm 0.4$} & {\scriptsize $0.6 \pm 0.4$} & {\scriptsize $-0.69 \pm 0.21$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.37 \pm 0.04$} & {\scriptsize $-13.0 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,007045} & {\scriptsize $6.27 \pm 0.09$} & {\scriptsize $0.17 \pm 0.10$} & {\scriptsize $-0.92 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.58 \pm 0.06$} & {\scriptsize $-11.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0855} & {\scriptsize $5.58 \pm 0.09$} & {\scriptsize $0.66 \pm 0.09$} & {\scriptsize $-1.10 \pm 0.07$} & {\scriptsize $8.281 \pm 0.030$} & {\scriptsize \ldots} & {\scriptsize $8.97 \pm 0.08$} & {\scriptsize $-10.74 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,008962} & {\scriptsize $5.8 \pm 0.3$} & {\scriptsize $0.1 \pm 0.3$} & {\scriptsize $-1.32 \pm 0.16$} & {\scriptsize $9.194 \pm 0.028$} & {\scriptsize \ldots} & {\scriptsize $8.67 \pm 0.15$} & {\scriptsize $-9.70 \pm 0.16$} & {\scriptsize $8.06 \pm 0.08$}\\
{\scriptsize NGC\,0895} & {\scriptsize $7.75 \pm 0.04$} & {\scriptsize $0.05 \pm 0.04$} & {\scriptsize $-0.869 \pm 0.011$} & {\scriptsize $10.277 \pm 0.019$} & {\scriptsize \ldots} & {\scriptsize $10.29 \pm 0.07$} & {\scriptsize $-9.83 \pm 0.09$} & {\scriptsize $8.431 \pm 0.031$}\\
{\scriptsize NGC\,0891} & {\scriptsize $7.744 \pm 0.008$} & {\scriptsize $0.487 \pm 0.013$} & {\scriptsize $-1.021 \pm 0.013$} & {\scriptsize $10.01 \pm 0.05$} & {\scriptsize $-0.62 \pm 0.14$} & {\scriptsize $10.49 \pm 0.11$} & {\scriptsize $-10.34 \pm 0.30$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,0925} & {\scriptsize $7.47 \pm 0.06$} & {\scriptsize $-0.29 \pm 0.07$} & {\scriptsize $-0.95 \pm 0.07$} & {\scriptsize $10.0670 \pm 0.0021$} & {\scriptsize $-1.76 \pm 0.14$} & {\scriptsize $9.67 \pm 0.09$} & {\scriptsize $-9.61 \pm 0.09$} & {\scriptsize $8.303 \pm 0.012$}\\
{\scriptsize PGC\,009485} & {\scriptsize $6.60 \pm 0.23$} & {\scriptsize $0.90 \pm 0.24$} & {\scriptsize $-1.10 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.94 \pm 0.07$} & {\scriptsize $-9.84 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1056} & {\scriptsize $7.25 \pm 0.03$} & {\scriptsize $0.72 \pm 0.04$} & {\scriptsize $-1.003 \pm 0.019$} & {\scriptsize $9.974 \pm 0.021$} & {\scriptsize \ldots} & {\scriptsize $10.31 \pm 0.08$} & {\scriptsize $-10.03 \pm 0.14$} & {\scriptsize $8.44 \pm 0.04$}\\
{\scriptsize NGC\,1097} & {\scriptsize $7.776 \pm 0.019$} & {\scriptsize $0.585 \pm 0.021$} & {\scriptsize $-1.011 \pm 0.010$} & {\scriptsize $10.26 \pm 0.07$} & {\scriptsize $-0.48 \pm 0.14$} & {\scriptsize $10.84 \pm 0.08$} & {\scriptsize $-10.04 \pm 0.10$} & {\scriptsize $8.55 \pm 0.04$}\\
{\scriptsize NGC\,1140} & {\scriptsize $6.34 \pm 0.09$} & {\scriptsize $0.91 \pm 0.09$} & {\scriptsize $-1.29 \pm 0.07$} & {\scriptsize $9.550 \pm 0.016$} & {\scriptsize $-2.12 \pm 0.17$} & {\scriptsize $9.10 \pm 0.11$} & {\scriptsize $-9.10 \pm 0.11$} & {\scriptsize $8.25 \pm 0.08$}\\
{\scriptsize PGC\,166069} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.2 \pm 0.3$} & {\scriptsize $-1.01 \pm 0.16$} & {\scriptsize $7.8 \pm 0.5$} & {\scriptsize \ldots} & {\scriptsize $7.98 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize UGC\,02392} & {\scriptsize $6.28 \pm 0.17$} & {\scriptsize $0.07 \pm 0.20$} & {\scriptsize $-0.99 \pm 0.11$} & {\scriptsize $9.130 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize $9.44 \pm 0.10$} & {\scriptsize $-10.43 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1189} & {\scriptsize $7.02 \pm 0.13$} & {\scriptsize $-0.14 \pm 0.15$} & {\scriptsize $-0.98 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.62 \pm 0.10$} & {\scriptsize $-10.08 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1222} & {\scriptsize $6.817 \pm 0.019$} & {\scriptsize $1.470 \pm 0.019$} & {\scriptsize $-1.297 \pm 0.013$} & {\scriptsize $9.48 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.78 \pm 0.09$} & {\scriptsize $-9.03 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,166071} & {\scriptsize $6.6 \pm 0.5$} & {\scriptsize $0.4 \pm 0.4$} & {\scriptsize $-0.96 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.40 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize ESO\,116-012} & {\scriptsize $7.18 \pm 0.29$} & {\scriptsize $0.01 \pm 0.26$} & {\scriptsize $-0.57 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1266} & {\scriptsize $6.60 \pm 0.03$} & {\scriptsize $1.54 \pm 0.03$} & {\scriptsize $-1.892 \pm 0.010$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.96 \pm 0.10$} & {\scriptsize $-9.58 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,012608} & {\scriptsize $5.97 \pm 0.30$} & {\scriptsize $0.04 \pm 0.31$} & {\scriptsize $-1.05 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.00 \pm 0.13$} & {\scriptsize $-9.92 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1317} & {\scriptsize $6.636 \pm 0.027$} & {\scriptsize $0.64 \pm 0.03$} & {\scriptsize $-0.924 \pm 0.014$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.41 \pm 0.07$} & {\scriptsize $-11.06 \pm 0.16$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1336} & {\scriptsize $5.87 \pm 0.26$} & {\scriptsize $-0.05 \pm 0.27$} & {\scriptsize $-0.94 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.90 \pm 0.07$} & {\scriptsize $-11.7 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-006} & {\scriptsize $5.5 \pm 0.4$} & {\scriptsize $0.0 \pm 0.5$} & {\scriptsize $-0.83 \pm 0.26$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.17 \pm 0.15$} & {\scriptsize $-9.95 \pm 0.17$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1351A} & {\scriptsize $6.84 \pm 0.07$} & {\scriptsize $-0.23 \pm 0.08$} & {\scriptsize $-0.88 \pm 0.04$} & {\scriptsize $8.91 \pm 0.09$} & {\scriptsize $-0.89 \pm 0.15$} & {\scriptsize $9.47 \pm 0.08$} & {\scriptsize $-10.61 \pm 0.16$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1351} & {\scriptsize $6.1 \pm 0.3$} & {\scriptsize $0.1 \pm 0.3$} & {\scriptsize $-0.86 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.49 \pm 0.08$} & {\scriptsize $-12.2 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,013058} & {\scriptsize $5.73 \pm 0.18$} & {\scriptsize $0.18 \pm 0.20$} & {\scriptsize $-1.00 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.85 \pm 0.09$} & {\scriptsize $-10.61 \pm 0.22$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,013084} & {\scriptsize $5.4 \pm 0.4$} & {\scriptsize $-0.4 \pm 0.4$} & {\scriptsize $-0.90 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.35 \pm 0.08$} & {\scriptsize $-11.57 \pm 0.17$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,013097} & {\scriptsize $5.5 \pm 0.3$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-1.04 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.86 \pm 0.10$} & {\scriptsize $-11.2 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,013146} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-0.97 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.10 \pm 0.09$} & {\scriptsize $-11.5 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-015} & {\scriptsize $5.2 \pm 0.3$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-1.07 \pm 0.17$} & {\scriptsize $8.30 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $8.39 \pm 0.13$} & {\scriptsize $-10.15 \pm 0.16$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-016} & {\scriptsize $5.8 \pm 0.4$} & {\scriptsize $-0.0 \pm 0.4$} & {\scriptsize $-1.06 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.37 \pm 0.16$} & {\scriptsize $-10.08 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1365} & {\scriptsize $8.018 \pm 0.020$} & {\scriptsize $0.72 \pm 0.03$} & {\scriptsize $-1.163 \pm 0.019$} & {\scriptsize $10.40 \pm 0.07$} & {\scriptsize $-0.41 \pm 0.14$} & {\scriptsize $10.81 \pm 0.09$} & {\scriptsize $-9.76 \pm 0.19$} & {\scriptsize $8.551 \pm 0.012$}\\
{\scriptsize PGC\,013230} & {\scriptsize $5.5 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-0.94 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.14 \pm 0.09$} & {\scriptsize $-11.6 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-019} & {\scriptsize $5.7 \pm 0.5$} & {\scriptsize $-0.4 \pm 0.5$} & {\scriptsize $-1.07 \pm 0.22$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.38 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1373} & {\scriptsize $5.4 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-0.89 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.57 \pm 0.06$} & {\scriptsize $-12.2 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1374} & {\scriptsize $5.48 \pm 0.26$} & {\scriptsize $0.38 \pm 0.26$} & {\scriptsize $-0.86 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.57 \pm 0.05$} & {\scriptsize $-12.79 \pm 0.17$} & {\scriptsize \ldots}\\
{\scriptsize IC\,0335} & {\scriptsize $5.75 \pm 0.29$} & {\scriptsize $0.01 \pm 0.31$} & {\scriptsize $-0.87 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.24 \pm 0.07$} & {\scriptsize $-12.4 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1379} & {\scriptsize $5.84 \pm 0.26$} & {\scriptsize $0.3 \pm 0.3$} & {\scriptsize $-0.89 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.57 \pm 0.07$} & {\scriptsize $-12.6 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1381} & {\scriptsize $5.6 \pm 0.3$} & {\scriptsize $0.4 \pm 0.4$} & {\scriptsize $-0.78 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.60 \pm 0.03$} & {\scriptsize $-12.8 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1369} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-0.90 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.85 \pm 0.06$} & {\scriptsize $-12.4 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1386} & {\scriptsize $6.645 \pm 0.016$} & {\scriptsize $0.837 \pm 0.016$} & {\scriptsize $-0.967 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.25 \pm 0.08$} & {\scriptsize $-11.0 \pm 0.4$} & {\scriptsize $8.56 \pm 0.04$}\\
{\scriptsize NGC\,1380A} & {\scriptsize $5.73 \pm 0.25$} & {\scriptsize $0.14 \pm 0.28$} & {\scriptsize $-0.92 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.98 \pm 0.04$} & {\scriptsize $-12.0 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,013343} & {\scriptsize $5.77 \pm 0.29$} & {\scriptsize $-0.3 \pm 0.3$} & {\scriptsize $-0.87 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.22 \pm 0.08$} & {\scriptsize $-11.7 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1387} & {\scriptsize $6.36 \pm 0.06$} & {\scriptsize $0.84 \pm 0.05$} & {\scriptsize $-1.06 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.83 \pm 0.07$} & {\scriptsize $-11.96 \pm 0.27$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1389} & {\scriptsize $6.07 \pm 0.28$} & {\scriptsize $0.2 \pm 0.3$} & {\scriptsize $-0.85 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.54 \pm 0.09$} & {\scriptsize $-12.48 \pm 0.29$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-042} & {\scriptsize $5.1 \pm 0.5$} & {\scriptsize $-0.5 \pm 0.5$} & {\scriptsize $-1.07 \pm 0.21$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.94 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-043} & {\scriptsize $6.01 \pm 0.26$} & {\scriptsize $-0.27 \pm 0.29$} & {\scriptsize $-0.96 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.28 \pm 0.08$} & {\scriptsize $-11.1 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1399} & {\scriptsize $6.0 \pm 0.6$} & {\scriptsize $0.7 \pm 0.6$} & {\scriptsize $-0.5 \pm 0.4$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.45 \pm 0.10$} & {\scriptsize $-12.25 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1404} & {\scriptsize $5.74 \pm 0.30$} & {\scriptsize $0.59 \pm 0.30$} & {\scriptsize $-0.71 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.12 \pm 0.04$} & {\scriptsize $-12.98 \pm 0.22$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1427A} & {\scriptsize $6.23 \pm 0.12$} & {\scriptsize $-0.05 \pm 0.13$} & {\scriptsize $-1.30 \pm 0.08$} & {\scriptsize $9.33 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $8.97 \pm 0.09$} & {\scriptsize $-9.79 \pm 0.11$} & {\scriptsize $8.129 \pm 0.008$}\\
{\scriptsize NGC\,1412} & {\scriptsize $5.39 \pm 0.25$} & {\scriptsize $0.70 \pm 0.26$} & {\scriptsize $-1.02 \pm 0.13$} & {\scriptsize $9.24 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize $10.11 \pm 0.06$} & {\scriptsize $-11.7 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1419} & {\scriptsize $5.70 \pm 0.30$} & {\scriptsize $-0.08 \pm 0.31$} & {\scriptsize $-0.91 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.06 \pm 0.07$} & {\scriptsize $-12.16 \pm 0.29$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-050} & {\scriptsize $5.69 \pm 0.28$} & {\scriptsize $-0.09 \pm 0.29$} & {\scriptsize $-0.96 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.77 \pm 0.06$} & {\scriptsize $-11.82 \pm 0.25$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-051} & {\scriptsize $6.09 \pm 0.19$} & {\scriptsize $0.22 \pm 0.18$} & {\scriptsize $-1.09 \pm 0.04$} & {\scriptsize $8.33 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize $8.75 \pm 0.09$} & {\scriptsize $-9.90 \pm 0.12$} & {\scriptsize $8.262 \pm 0.008$}\\
{\scriptsize NGC\,1427} & {\scriptsize $6.2 \pm 0.4$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-0.86 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.58 \pm 0.04$} & {\scriptsize $-12.4 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1428} & {\scriptsize $5.73 \pm 0.29$} & {\scriptsize $0.03 \pm 0.30$} & {\scriptsize $-0.91 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.90 \pm 0.04$} & {\scriptsize $-12.37 \pm 0.29$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,013635} & {\scriptsize $5.70 \pm 0.20$} & {\scriptsize $-0.02 \pm 0.23$} & {\scriptsize $-0.94 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.05 \pm 0.06$} & {\scriptsize $-10.84 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-054} & {\scriptsize $6.16 \pm 0.15$} & {\scriptsize $-0.08 \pm 0.16$} & {\scriptsize $-1.27 \pm 0.09$} & {\scriptsize $8.83 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $8.75 \pm 0.09$} & {\scriptsize $-9.74 \pm 0.10$} & {\scriptsize $8.134 \pm 0.011$}\\
{\scriptsize PGC\,166861} & {\scriptsize $5.6 \pm 0.3$} & {\scriptsize $0.7 \pm 0.3$} & {\scriptsize $-1.30 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.56 \pm 0.22$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-056} & {\scriptsize $5.25 \pm 0.29$} & {\scriptsize $0.6 \pm 0.3$} & {\scriptsize $-1.15 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.82 \pm 0.10$} & {\scriptsize $-11.0 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1436} & {\scriptsize $6.80 \pm 0.04$} & {\scriptsize $-0.03 \pm 0.05$} & {\scriptsize $-0.798 \pm 0.026$} & {\scriptsize $8.40 \pm 0.08$} & {\scriptsize $-0.47 \pm 0.14$} & {\scriptsize $9.93 \pm 0.07$} & {\scriptsize $-11.21 \pm 0.21$} & {\scriptsize $8.561 \pm 0.007$}\\
{\scriptsize UGC\,02826} & {\scriptsize $6.71 \pm 0.07$} & {\scriptsize $0.64 \pm 0.07$} & {\scriptsize $-0.92 \pm 0.03$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.01 \pm 0.09$} & {\scriptsize $-10.68 \pm 0.23$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-059} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-0.94 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.68 \pm 0.08$} & {\scriptsize $-11.9 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-060} & {\scriptsize $5.1 \pm 0.6$} & {\scriptsize $-0.0 \pm 0.5$} & {\scriptsize $-1.48 \pm 0.24$} & {\scriptsize $7.947 \pm 0.026$} & {\scriptsize \ldots} & {\scriptsize $7.60 \pm 0.30$} & {\scriptsize $-9.14 \pm 0.30$} & {\scriptsize $7.89 \pm 0.16$}\\
{\scriptsize PGC\,166077} & {\scriptsize $5.14 \pm 0.27$} & {\scriptsize $-0.6 \pm 0.3$} & {\scriptsize $-1.10 \pm 0.20$} & {\scriptsize $6.47 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize $7.11 \pm 0.20$} & {\scriptsize $-9.26 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1437B} & {\scriptsize $6.23 \pm 0.08$} & {\scriptsize $-0.20 \pm 0.09$} & {\scriptsize $-0.90 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.75 \pm 0.10$} & {\scriptsize $-10.52 \pm 0.26$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,358-063} & {\scriptsize $7.053 \pm 0.031$} & {\scriptsize $0.308 \pm 0.028$} & {\scriptsize $-0.890 \pm 0.013$} & {\scriptsize $9.38 \pm 0.05$} & {\scriptsize $-0.66 \pm 0.14$} & {\scriptsize $9.82 \pm 0.08$} & {\scriptsize $-10.20 \pm 0.16$} & {\scriptsize \ldots}\\
{\scriptsize IC\,0342} & {\scriptsize $7.50 \pm 0.05$} & {\scriptsize $0.44 \pm 0.05$} & {\scriptsize $-0.910 \pm 0.025$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.28 \pm 0.07$} & {\scriptsize $-9.68 \pm 0.08$} & {\scriptsize $8.55 \pm 0.06$}\\
{\scriptsize ESO\,358-066} & {\scriptsize $5.5 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-1.09 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.79 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize ESO\,359-002} & {\scriptsize $5.7 \pm 0.4$} & {\scriptsize $-0.0 \pm 0.4$} & {\scriptsize $-0.98 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.33 \pm 0.16$} & {\scriptsize $-11.2 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1482} & {\scriptsize $7.073 \pm 0.012$} & {\scriptsize $1.197 \pm 0.010$} & {\scriptsize $-1.113 \pm 0.007$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.94 \pm 0.09$} & {\scriptsize $-9.24 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,549-035} & {\scriptsize $6.38 \pm 0.20$} & {\scriptsize $-0.04 \pm 0.25$} & {\scriptsize $-1.08 \pm 0.13$} & {\scriptsize $9.19 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.10 \pm 0.11$} & {\scriptsize $-9.85 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1510} & {\scriptsize $5.67 \pm 0.20$} & {\scriptsize $0.61 \pm 0.20$} & {\scriptsize $-1.15 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.79 \pm 0.11$} & {\scriptsize $-9.75 \pm 0.12$} & {\scriptsize $8.22 \pm 0.10$}\\
{\scriptsize NGC\,1566} & {\scriptsize $6.759 \pm 0.029$} & {\scriptsize $0.60 \pm 0.06$} & {\scriptsize $-0.95 \pm 0.05$} & {\scriptsize $9.60 \pm 0.11$} & {\scriptsize $-0.48 \pm 0.19$} & {\scriptsize $9.73 \pm 0.11$} & {\scriptsize $-9.92 \pm 0.13$} & {\scriptsize $8.584 \pm 0.016$}\\
{\scriptsize UGC\,03016} & {\scriptsize $6.82 \pm 0.12$} & {\scriptsize $0.24 \pm 0.14$} & {\scriptsize $-0.89 \pm 0.08$} & {\scriptsize $9.08 \pm 0.26$} & {\scriptsize \ldots} & {\scriptsize $9.86 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1569} & {\scriptsize $5.46 \pm 0.14$} & {\scriptsize $1.46 \pm 0.14$} & {\scriptsize $-1.63 \pm 0.06$} & {\scriptsize $8.326 \pm 0.022$} & {\scriptsize $-1.40 \pm 0.17$} & {\scriptsize $8.52 \pm 0.09$} & {\scriptsize $-8.56 \pm 0.10$} & {\scriptsize $7.96 \pm 0.09$}\\
{\scriptsize IC\,2085} & {\scriptsize $6.31 \pm 0.08$} & {\scriptsize $-0.06 \pm 0.09$} & {\scriptsize $-0.92 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.25 \pm 0.07$} & {\scriptsize $-10.8 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1617} & {\scriptsize $6.76 \pm 0.05$} & {\scriptsize $0.00 \pm 0.05$} & {\scriptsize $-0.796 \pm 0.023$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.65 \pm 0.10$} & {\scriptsize $-12.4 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,157-047} & {\scriptsize $5.4 \pm 0.3$} & {\scriptsize $0.3 \pm 0.3$} & {\scriptsize $-1.18 \pm 0.15$} & {\scriptsize $8.80 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $8.65 \pm 0.13$} & {\scriptsize $-10.08 \pm 0.17$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,157-049} & {\scriptsize $7.24 \pm 0.13$} & {\scriptsize $0.18 \pm 0.12$} & {\scriptsize $-1.130 \pm 0.018$} & {\scriptsize $9.285 \pm 0.020$} & {\scriptsize \ldots} & {\scriptsize $9.51 \pm 0.08$} & {\scriptsize $-9.82 \pm 0.12$} & {\scriptsize $8.428 \pm 0.009$}\\
{\scriptsize NGC\,1705} & {\scriptsize $5.17 \pm 0.16$} & {\scriptsize $0.57 \pm 0.16$} & {\scriptsize $-1.37 \pm 0.10$} & {\scriptsize $8.199 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $8.30 \pm 0.10$} & {\scriptsize $-9.40 \pm 0.10$} & {\scriptsize $8.086 \pm 0.013$}\\
{\scriptsize NGC\,1800} & {\scriptsize $5.51 \pm 0.08$} & {\scriptsize $0.44 \pm 0.08$} & {\scriptsize $-1.195 \pm 0.021$} & {\scriptsize $8.380 \pm 0.016$} & {\scriptsize \ldots} & {\scriptsize $8.60 \pm 0.09$} & {\scriptsize $-9.87 \pm 0.11$} & {\scriptsize $8.23 \pm 0.06$}\\
{\scriptsize NGC\,1808} & {\scriptsize $7.264 \pm 0.028$} & {\scriptsize $1.23 \pm 0.04$} & {\scriptsize $-1.209 \pm 0.021$} & {\scriptsize $10.61 \pm 0.12$} & {\scriptsize $-0.23 \pm 0.17$} & {\scriptsize $10.42 \pm 0.10$} & {\scriptsize $-9.74 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,1924} & {\scriptsize $7.20 \pm 0.04$} & {\scriptsize $0.61 \pm 0.04$} & {\scriptsize $-1.037 \pm 0.029$} & {\scriptsize $9.56 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $10.10 \pm 0.08$} & {\scriptsize $-9.88 \pm 0.19$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2146} & {\scriptsize $8.083 \pm 0.011$} & {\scriptsize $1.119 \pm 0.010$} & {\scriptsize $-1.112 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.94 \pm 0.10$} & {\scriptsize $-9.45 \pm 0.16$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2273} & {\scriptsize $7.095 \pm 0.021$} & {\scriptsize $0.947 \pm 0.020$} & {\scriptsize $-1.207 \pm 0.011$} & {\scriptsize $9.71 \pm 0.06$} & {\scriptsize $-0.49 \pm 0.16$} & {\scriptsize $10.63 \pm 0.09$} & {\scriptsize $-10.45 \pm 0.19$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,2807061} & {\scriptsize $3.3 \pm 0.8$} & {\scriptsize $-0.8 \pm 0.7$} & {\scriptsize $-1.2 \pm 0.4$} & {\scriptsize $7.43 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $6.84 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize UGC\,03701} & {\scriptsize $6.79 \pm 0.18$} & {\scriptsize $0.09 \pm 0.22$} & {\scriptsize $-1.13 \pm 0.10$} & {\scriptsize $9.69 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.57 \pm 0.10$} & {\scriptsize $-9.92 \pm 0.13$} & {\scriptsize $8.35 \pm 0.04$}\\
{\scriptsize ESO\,428-014} & {\scriptsize $6.15 \pm 0.24$} & {\scriptsize $1.57 \pm 0.23$} & {\scriptsize $-1.08 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2403} & {\scriptsize $7.11 \pm 0.06$} & {\scriptsize $0.05 \pm 0.06$} & {\scriptsize $-1.061 \pm 0.024$} & {\scriptsize $9.565 \pm 0.022$} & {\scriptsize $-1.26 \pm 0.14$} & {\scriptsize $9.45 \pm 0.06$} & {\scriptsize $-9.59 \pm 0.07$} & {\scriptsize $8.298 \pm 0.025$}\\
{\scriptsize ESO\,560-004} & {\scriptsize $7.22 \pm 0.08$} & {\scriptsize $0.78 \pm 0.08$} & {\scriptsize $-1.07 \pm 0.03$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.46 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize UGC\,03960} & {\scriptsize $5.8 \pm 0.3$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-0.93 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.07 \pm 0.08$} & {\scriptsize $-12.0 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,493-016} & {\scriptsize $7.53 \pm 0.06$} & {\scriptsize $0.62 \pm 0.06$} & {\scriptsize $-1.030 \pm 0.030$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.99 \pm 0.12$} & {\scriptsize $-9.08 \pm 0.18$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,209-009} & {\scriptsize $7.56 \pm 0.04$} & {\scriptsize $0.07 \pm 0.04$} & {\scriptsize $-0.97 \pm 0.04$} & {\scriptsize $9.691 \pm 0.020$} & {\scriptsize \ldots} & {\scriptsize $10.08 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize IC\,2233} & {\scriptsize $6.29 \pm 0.15$} & {\scriptsize $-0.05 \pm 0.14$} & {\scriptsize $-1.13 \pm 0.13$} & {\scriptsize $9.46 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.13 \pm 0.05$} & {\scriptsize $-9.82 \pm 0.06$} & {\scriptsize $8.11 \pm 0.05$}\\
{\scriptsize NGC\,2549} & {\scriptsize $5.74 \pm 0.22$} & {\scriptsize $0.05 \pm 0.24$} & {\scriptsize $-0.87 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.27 \pm 0.04$} & {\scriptsize $-12.5 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,04305} & {\scriptsize $5.30 \pm 0.23$} & {\scriptsize $0.16 \pm 0.21$} & {\scriptsize $-1.55 \pm 0.15$} & {\scriptsize $8.871 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $8.27 \pm 0.10$} & {\scriptsize $-9.35 \pm 0.11$} & {\scriptsize $7.82 \pm 0.05$}\\
{\scriptsize NGC\,2577} & {\scriptsize $6.06 \pm 0.27$} & {\scriptsize $0.55 \pm 0.28$} & {\scriptsize $-1.00 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.85 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2592} & {\scriptsize $5.5 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-0.90 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.464 \pm 0.030$} & {\scriptsize $-12.7 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,495-021} & {\scriptsize $6.127 \pm 0.018$} & {\scriptsize $1.320 \pm 0.018$} & {\scriptsize $-1.219 \pm 0.010$} & {\scriptsize $8.471 \pm 0.021$} & {\scriptsize \ldots} & {\scriptsize $8.85 \pm 0.12$} & {\scriptsize $-8.86 \pm 0.15$} & {\scriptsize $8.441 \pm 0.012$}\\
{\scriptsize UGC\,04483} & {\scriptsize $4.0 \pm 0.3$} & {\scriptsize $0.43 \pm 0.31$} & {\scriptsize $-1.81 \pm 0.18$} & {\scriptsize $7.533 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $6.16 \pm 0.22$} & {\scriptsize $-8.55 \pm 0.22$} & {\scriptsize $7.63 \pm 0.07$}\\
{\scriptsize UGC\,04551} & {\scriptsize $5.9 \pm 0.3$} & {\scriptsize $0.1 \pm 0.3$} & {\scriptsize $-0.86 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.50 \pm 0.04$} & {\scriptsize $-12.5 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,04549} & {\scriptsize $6.82 \pm 0.09$} & {\scriptsize $0.14 \pm 0.10$} & {\scriptsize $-0.89 \pm 0.04$} & {\scriptsize $9.20 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.41 \pm 0.07$} & {\scriptsize $-9.93 \pm 0.10$} & {\scriptsize $8.44 \pm 0.05$}\\
{\scriptsize NGC\,2679} & {\scriptsize $5.8 \pm 0.4$} & {\scriptsize $0.1 \pm 0.3$} & {\scriptsize $-0.90 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.36 \pm 0.06$} & {\scriptsize $-12.50 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2685} & {\scriptsize $6.81 \pm 0.08$} & {\scriptsize $-0.23 \pm 0.08$} & {\scriptsize $-0.58 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.03 \pm 0.06$} & {\scriptsize $-11.20 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2655} & {\scriptsize $6.65 \pm 0.11$} & {\scriptsize $-0.01 \pm 0.09$} & {\scriptsize $-0.73 \pm 0.08$} & {\scriptsize $9.66 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize $10.51 \pm 0.03$} & {\scriptsize $-11.63 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,04684} & {\scriptsize $6.77 \pm 0.11$} & {\scriptsize $0.24 \pm 0.12$} & {\scriptsize $-1.28 \pm 0.06$} & {\scriptsize $9.648 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $9.53 \pm 0.10$} & {\scriptsize $-9.73 \pm 0.11$} & {\scriptsize $8.31 \pm 0.06$}\\
{\scriptsize NGC\,2764} & {\scriptsize $7.30 \pm 0.03$} & {\scriptsize $0.67 \pm 0.03$} & {\scriptsize $-0.994 \pm 0.013$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.03 \pm 0.07$} & {\scriptsize $-9.83 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2768} & {\scriptsize $6.4 \pm 0.3$} & {\scriptsize $0.25 \pm 0.30$} & {\scriptsize $-0.68 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.20 \pm 0.09$} & {\scriptsize $-12.80 \pm 0.28$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2778} & {\scriptsize $5.41 \pm 0.27$} & {\scriptsize $0.1 \pm 0.3$} & {\scriptsize $-0.96 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.22 \pm 0.05$} & {\scriptsize $-12.23 \pm 0.22$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2787} & {\scriptsize $5.56 \pm 0.27$} & {\scriptsize $0.28 \pm 0.24$} & {\scriptsize $-1.00 \pm 0.13$} & {\scriptsize $9.36 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize $10.16 \pm 0.05$} & {\scriptsize $-11.5 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize IC\,2461} & {\scriptsize $7.56 \pm 0.04$} & {\scriptsize $0.34 \pm 0.05$} & {\scriptsize $-1.019 \pm 0.027$} & {\scriptsize $10.01 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $10.42 \pm 0.08$} & {\scriptsize $-10.44 \pm 0.30$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2841} & {\scriptsize $7.83 \pm 0.05$} & {\scriptsize $0.07 \pm 0.08$} & {\scriptsize $-0.69 \pm 0.12$} & {\scriptsize $10.193 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $11.27 \pm 0.05$} & {\scriptsize $-11.22 \pm 0.11$} & {\scriptsize $8.69 \pm 0.03$}\\
{\scriptsize NGC\,2853} & {\scriptsize $6.70 \pm 0.10$} & {\scriptsize $0.04 \pm 0.11$} & {\scriptsize $-0.93 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.42 \pm 0.08$} & {\scriptsize $-10.01 \pm 0.09$} & {\scriptsize $8.45 \pm 0.05$}\\
{\scriptsize NGC\,2859} & {\scriptsize $6.91 \pm 0.20$} & {\scriptsize $-0.29 \pm 0.18$} & {\scriptsize $-0.75 \pm 0.11$} & {\scriptsize $10.19 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize $10.87 \pm 0.04$} & {\scriptsize $-12.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2915} & {\scriptsize $5.06 \pm 0.17$} & {\scriptsize $0.41 \pm 0.16$} & {\scriptsize $-1.35 \pm 0.12$} & {\scriptsize $8.700 \pm 0.030$} & {\scriptsize \ldots} & {\scriptsize $8.39 \pm 0.09$} & {\scriptsize $-9.73 \pm 0.10$} & {\scriptsize $8.123 \pm 0.009$}\\
{\scriptsize NGC\,2907} & {\scriptsize $7.03 \pm 0.12$} & {\scriptsize $-0.07 \pm 0.13$} & {\scriptsize $-0.83 \pm 0.10$} & {\scriptsize $10.17 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize $10.98 \pm 0.06$} & {\scriptsize $-11.6 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,027066} & {\scriptsize $6.87 \pm 0.24$} & {\scriptsize $0.06 \pm 0.28$} & {\scriptsize $-0.96 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.52 \pm 0.15$} & {\scriptsize $-10.57 \pm 0.30$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,373-008} & {\scriptsize $7.05 \pm 0.05$} & {\scriptsize $-0.25 \pm 0.09$} & {\scriptsize $-0.97 \pm 0.07$} & {\scriptsize $9.164 \pm 0.021$} & {\scriptsize \ldots} & {\scriptsize $9.41 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05139} & {\scriptsize $4.6 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.3$} & {\scriptsize $-1.45 \pm 0.18$} & {\scriptsize $8.213 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $7.53 \pm 0.15$} & {\scriptsize $-9.47 \pm 0.15$} & {\scriptsize $7.92 \pm 0.08$}\\
{\scriptsize NGC\,2974} & {\scriptsize $7.16 \pm 0.12$} & {\scriptsize $-0.16 \pm 0.12$} & {\scriptsize $-0.338 \pm 0.031$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2950} & {\scriptsize $5.0 \pm 0.6$} & {\scriptsize $1.1 \pm 0.6$} & {\scriptsize $-1.41 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.532 \pm 0.023$} & {\scriptsize $-12.14 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,090942} & {\scriptsize $5.7 \pm 0.6$} & {\scriptsize $-0.7 \pm 0.5$} & {\scriptsize $-1.02 \pm 0.23$} & {\scriptsize $9.802 \pm 0.025$} & {\scriptsize \ldots} & {\scriptsize $9.0 \pm 0.3$} & {\scriptsize $-10.5 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2992} & {\scriptsize $7.073 \pm 0.011$} & {\scriptsize $1.127 \pm 0.013$} & {\scriptsize $-1.157 \pm 0.007$} & {\scriptsize $9.98 \pm 0.06$} & {\scriptsize $-0.90 \pm 0.21$} & {\scriptsize $10.72 \pm 0.06$} & {\scriptsize $-10.29 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2993} & {\scriptsize $6.874 \pm 0.013$} & {\scriptsize $1.320 \pm 0.014$} & {\scriptsize $-1.211 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.52 \pm 0.09$} & {\scriptsize $-8.78 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,2976} & {\scriptsize $6.19 \pm 0.05$} & {\scriptsize $0.40 \pm 0.05$} & {\scriptsize $-1.014 \pm 0.023$} & {\scriptsize $8.318 \pm 0.026$} & {\scriptsize $-1.03 \pm 0.16$} & {\scriptsize $8.94 \pm 0.07$} & {\scriptsize $-9.89 \pm 0.10$} & {\scriptsize $8.388 \pm 0.026$}\\
{\scriptsize NGC\,3049} & {\scriptsize $6.90 \pm 0.09$} & {\scriptsize $0.33 \pm 0.09$} & {\scriptsize $-1.18 \pm 0.03$} & {\scriptsize $9.41 \pm 0.10$} & {\scriptsize $-0.66 \pm 0.20$} & {\scriptsize $9.42 \pm 0.08$} & {\scriptsize $-9.64 \pm 0.09$} & {\scriptsize $8.48 \pm 0.06$}\\
{\scriptsize NGC\,3031} & {\scriptsize $7.30 \pm 0.07$} & {\scriptsize $-0.02 \pm 0.08$} & {\scriptsize $-0.90 \pm 0.03$} & {\scriptsize $9.699 \pm 0.022$} & {\scriptsize $-1.41 \pm 0.14$} & {\scriptsize $10.67 \pm 0.06$} & {\scriptsize $-11.21 \pm 0.17$} & {\scriptsize $8.551 \pm 0.020$}\\
{\scriptsize NGC\,3034} & {\scriptsize $6.895 \pm 0.007$} & {\scriptsize $1.558 \pm 0.008$} & {\scriptsize $-1.383 \pm 0.010$} & {\scriptsize $9.74 \pm 0.11$} & {\scriptsize $-0.25 \pm 0.17$} & {\scriptsize $10.07 \pm 0.09$} & {\scriptsize $-9.42 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05340} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.5$} & {\scriptsize $-1.20 \pm 0.21$} & {\scriptsize $9.1150 \pm 0.0009$} & {\scriptsize \ldots} & {\scriptsize $8.20 \pm 0.15$} & {\scriptsize $-9.32 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,028759} & {\scriptsize $3.8 \pm 0.8$} & {\scriptsize $-0.9 \pm 0.6$} & {\scriptsize $-1.1 \pm 0.4$} & {\scriptsize $8.13 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize $6.2 \pm 0.6$} & {\scriptsize $-9.5 \pm 0.6$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05336} & {\scriptsize $3.2 \pm 1.0$} & {\scriptsize $-1.4 \pm 0.5$} & {\scriptsize $-1.01 \pm 0.30$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.34 \pm 0.06$}\\
{\scriptsize NGC\,3081} & {\scriptsize $7.23 \pm 0.09$} & {\scriptsize $0.42 \pm 0.10$} & {\scriptsize $-1.229 \pm 0.017$} & {\scriptsize $9.66 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $10.21 \pm 0.11$} & {\scriptsize $-10.4 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize IC\,2531} & {\scriptsize $7.86 \pm 0.04$} & {\scriptsize $-0.09 \pm 0.04$} & {\scriptsize $-0.915 \pm 0.029$} & {\scriptsize $10.19 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $10.76 \pm 0.07$} & {\scriptsize $-10.8 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05373} & {\scriptsize $4.43 \pm 0.28$} & {\scriptsize $-0.38 \pm 0.25$} & {\scriptsize $-1.43 \pm 0.18$} & {\scriptsize $7.736 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $7.45 \pm 0.08$} & {\scriptsize $-9.99 \pm 0.10$} & {\scriptsize $7.80 \pm 0.08$}\\
{\scriptsize NGC\,3073} & {\scriptsize $6.21 \pm 0.19$} & {\scriptsize $0.32 \pm 0.21$} & {\scriptsize $-0.95 \pm 0.11$} & {\scriptsize $8.99 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.87 \pm 0.06$} & {\scriptsize $-11.48 \pm 0.25$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3079} & {\scriptsize $7.639 \pm 0.025$} & {\scriptsize $0.70 \pm 0.03$} & {\scriptsize $-1.071 \pm 0.013$} & {\scriptsize $10.31 \pm 0.08$} & {\scriptsize $-0.38 \pm 0.15$} & {\scriptsize $10.49 \pm 0.08$} & {\scriptsize $-9.80 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3077} & {\scriptsize $6.19 \pm 0.06$} & {\scriptsize $0.41 \pm 0.05$} & {\scriptsize $-1.00 \pm 0.04$} & {\scriptsize $9.096 \pm 0.021$} & {\scriptsize $-1.45 \pm 0.16$} & {\scriptsize $9.28 \pm 0.08$} & {\scriptsize $-10.4 \pm 0.3$} & {\scriptsize $8.40 \pm 0.05$}\\
{\scriptsize UGC\,05423} & {\scriptsize $4.62 \pm 0.28$} & {\scriptsize $0.96 \pm 0.28$} & {\scriptsize $-1.55 \pm 0.14$} & {\scriptsize $7.90 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize $7.98 \pm 0.12$} & {\scriptsize $-9.91 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05454} & {\scriptsize $5.99 \pm 0.27$} & {\scriptsize $0.17 \pm 0.28$} & {\scriptsize $-1.36 \pm 0.14$} & {\scriptsize $9.459 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize $8.69 \pm 0.09$} & {\scriptsize $-9.17 \pm 0.13$} & {\scriptsize $8.08 \pm 0.06$}\\
{\scriptsize PGC\,029653} & {\scriptsize $4.0 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.3$} & {\scriptsize $-1.72 \pm 0.21$} & {\scriptsize $7.842 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $6.44 \pm 0.25$} & {\scriptsize $-8.56 \pm 0.26$} & {\scriptsize $7.65 \pm 0.08$}\\
{\scriptsize NGC\,3147} & {\scriptsize $8.468 \pm 0.017$} & {\scriptsize $0.308 \pm 0.017$} & {\scriptsize $-0.864 \pm 0.013$} & {\scriptsize $10.55 \pm 0.07$} & {\scriptsize $-0.43 \pm 0.15$} & {\scriptsize $11.26 \pm 0.07$} & {\scriptsize $-10.46 \pm 0.27$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3185} & {\scriptsize $6.97 \pm 0.07$} & {\scriptsize $0.34 \pm 0.09$} & {\scriptsize $-1.01 \pm 0.03$} & {\scriptsize $9.12 \pm 0.08$} & {\scriptsize $-0.52 \pm 0.17$} & {\scriptsize $10.17 \pm 0.06$} & {\scriptsize $-10.77 \pm 0.20$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3155} & {\scriptsize $7.38 \pm 0.09$} & {\scriptsize $0.10 \pm 0.10$} & {\scriptsize $-0.91 \pm 0.04$} & {\scriptsize $9.936 \pm 0.030$} & {\scriptsize \ldots} & {\scriptsize $9.97 \pm 0.09$} & {\scriptsize $-9.92 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3187} & {\scriptsize $7.49 \pm 0.07$} & {\scriptsize $-0.07 \pm 0.07$} & {\scriptsize $-1.02 \pm 0.06$} & {\scriptsize $9.652 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $9.73 \pm 0.09$} & {\scriptsize $-9.58 \pm 0.09$} & {\scriptsize $8.41 \pm 0.05$}\\
{\scriptsize NGC\,3190} & {\scriptsize $7.26 \pm 0.04$} & {\scriptsize $0.39 \pm 0.04$} & {\scriptsize $-0.994 \pm 0.014$} & {\scriptsize $9.69 \pm 0.11$} & {\scriptsize $-0.23 \pm 0.16$} & {\scriptsize $10.92 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3184} & {\scriptsize $7.36 \pm 0.04$} & {\scriptsize $0.28 \pm 0.04$} & {\scriptsize $-0.863 \pm 0.020$} & {\scriptsize $9.76 \pm 0.04$} & {\scriptsize $-0.74 \pm 0.15$} & {\scriptsize $10.21 \pm 0.06$} & {\scriptsize $-10.01 \pm 0.08$} & {\scriptsize $8.542 \pm 0.009$}\\
{\scriptsize NGC\,3182} & {\scriptsize $6.52 \pm 0.16$} & {\scriptsize $0.49 \pm 0.16$} & {\scriptsize $-0.92 \pm 0.07$} & {\scriptsize $9.07 \pm 0.16$} & {\scriptsize $-0.54 \pm 0.19$} & {\scriptsize $10.52 \pm 0.07$} & {\scriptsize $-11.15 \pm 0.12$} & {\scriptsize $8.56 \pm 0.06$}\\
{\scriptsize NGC\,3198} & {\scriptsize $7.51 \pm 0.03$} & {\scriptsize $0.08 \pm 0.05$} & {\scriptsize $-0.93 \pm 0.04$} & {\scriptsize $10.157 \pm 0.022$} & {\scriptsize $-1.59 \pm 0.21$} & {\scriptsize $10.05 \pm 0.08$} & {\scriptsize $-9.82 \pm 0.09$} & {\scriptsize $8.503 \pm 0.025$}\\
{\scriptsize UGC\,05570} & {\scriptsize $6.3 \pm 0.3$} & {\scriptsize $0.1 \pm 0.3$} & {\scriptsize $-0.99 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.34 \pm 0.12$} & {\scriptsize $-10.8 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05612} & {\scriptsize $6.76 \pm 0.14$} & {\scriptsize $-0.05 \pm 0.15$} & {\scriptsize $-0.91 \pm 0.10$} & {\scriptsize $9.213 \pm 0.024$} & {\scriptsize \ldots} & {\scriptsize $9.43 \pm 0.06$} & {\scriptsize $-9.92 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize IC\,0610} & {\scriptsize $6.94 \pm 0.04$} & {\scriptsize $0.52 \pm 0.04$} & {\scriptsize $-1.083 \pm 0.020$} & {\scriptsize $9.22 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize $10.05 \pm 0.08$} & {\scriptsize $-10.8 \pm 0.4$} & {\scriptsize $8.517 \pm 0.022$}\\
{\scriptsize NGC\,3245A} & {\scriptsize $6.74 \pm 0.20$} & {\scriptsize $-0.37 \pm 0.20$} & {\scriptsize $-0.96 \pm 0.12$} & {\scriptsize $9.261 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize $9.39 \pm 0.09$} & {\scriptsize $-10.49 \pm 0.14$} & {\scriptsize $8.27 \pm 0.06$}\\
{\scriptsize IC\,2574} & {\scriptsize $5.87 \pm 0.22$} & {\scriptsize $-0.05 \pm 0.27$} & {\scriptsize $-1.18 \pm 0.16$} & {\scriptsize $9.40 \pm 0.08$} & {\scriptsize \ldots} & {\scriptsize $8.73 \pm 0.10$} & {\scriptsize $-9.65 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3254} & {\scriptsize $7.85 \pm 0.05$} & {\scriptsize $-0.34 \pm 0.05$} & {\scriptsize $-0.84 \pm 0.04$} & {\scriptsize $10.243 \pm 0.014$} & {\scriptsize \ldots} & {\scriptsize $10.65 \pm 0.06$} & {\scriptsize $-10.43 \pm 0.08$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05686} & {\scriptsize $6.45 \pm 0.31$} & {\scriptsize $0.2 \pm 0.3$} & {\scriptsize $-1.08 \pm 0.15$} & {\scriptsize $9.41 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $8.88 \pm 0.19$} & {\scriptsize $-9.54 \pm 0.20$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05689} & {\scriptsize $7.25 \pm 0.10$} & {\scriptsize $0.20 \pm 0.11$} & {\scriptsize $-1.06 \pm 0.05$} & {\scriptsize $9.66 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize $9.67 \pm 0.09$} & {\scriptsize $-9.81 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3283} & {\scriptsize $7.17 \pm 0.09$} & {\scriptsize $0.44 \pm 0.09$} & {\scriptsize $-0.92 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.11 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05720} & {\scriptsize $6.23 \pm 0.08$} & {\scriptsize $1.44 \pm 0.08$} & {\scriptsize $-1.310 \pm 0.018$} & {\scriptsize $9.38 \pm 0.13$} & {\scriptsize $-0.57 \pm 0.21$} & {\scriptsize $9.34 \pm 0.09$} & {\scriptsize $-9.15 \pm 0.10$} & {\scriptsize $8.37 \pm 0.07$}\\
{\scriptsize NGC\,3277} & {\scriptsize $6.66 \pm 0.10$} & {\scriptsize $0.37 \pm 0.10$} & {\scriptsize $-0.88 \pm 0.05$} & {\scriptsize $9.11 \pm 0.10$} & {\scriptsize $-0.54 \pm 0.19$} & {\scriptsize $10.44 \pm 0.05$} & {\scriptsize $-11.52 \pm 0.29$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3252} & {\scriptsize $6.81 \pm 0.10$} & {\scriptsize $0.15 \pm 0.10$} & {\scriptsize $-0.95 \pm 0.05$} & {\scriptsize $9.10 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.52 \pm 0.08$} & {\scriptsize $-10.20 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3287} & {\scriptsize $6.56 \pm 0.03$} & {\scriptsize $0.35 \pm 0.04$} & {\scriptsize $-0.99 \pm 0.03$} & {\scriptsize $8.70 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.20 \pm 0.07$} & {\scriptsize $-9.86 \pm 0.10$} & {\scriptsize $8.412 \pm 0.028$}\\
{\scriptsize NGC\,3294} & {\scriptsize $7.713 \pm 0.009$} & {\scriptsize $0.410 \pm 0.009$} & {\scriptsize $-0.893 \pm 0.010$} & {\scriptsize $9.84 \pm 0.05$} & {\scriptsize $-0.66 \pm 0.14$} & {\scriptsize $10.55 \pm 0.07$} & {\scriptsize $-9.97 \pm 0.08$} & {\scriptsize $8.573 \pm 0.026$}\\
{\scriptsize NGC\,3301} & {\scriptsize $5.84 \pm 0.18$} & {\scriptsize $0.87 \pm 0.18$} & {\scriptsize $-1.00 \pm 0.11$} & {\scriptsize $9.74 \pm 0.21$} & {\scriptsize \ldots} & {\scriptsize $10.57 \pm 0.05$} & {\scriptsize $-11.87 \pm 0.17$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3338} & {\scriptsize $7.74 \pm 0.05$} & {\scriptsize $0.05 \pm 0.07$} & {\scriptsize $-0.82 \pm 0.05$} & {\scriptsize $10.419 \pm 0.005$} & {\scriptsize $-1.48 \pm 0.15$} & {\scriptsize $10.20 \pm 0.05$} & {\scriptsize $-9.88 \pm 0.11$} & {\scriptsize $8.56 \pm 0.05$}\\
{\scriptsize NGC\,3346} & {\scriptsize $7.38 \pm 0.04$} & {\scriptsize $0.03 \pm 0.04$} & {\scriptsize $-0.82 \pm 0.04$} & {\scriptsize $9.512 \pm 0.020$} & {\scriptsize $-1.02 \pm 0.17$} & {\scriptsize $9.96 \pm 0.07$} & {\scriptsize $-9.96 \pm 0.08$} & {\scriptsize $8.48 \pm 0.05$}\\
{\scriptsize NGC\,3351} & {\scriptsize $7.08 \pm 0.04$} & {\scriptsize $0.58 \pm 0.06$} & {\scriptsize $-1.04 \pm 0.05$} & {\scriptsize $9.52 \pm 0.07$} & {\scriptsize $-0.44 \pm 0.15$} & {\scriptsize $10.37 \pm 0.07$} & {\scriptsize $-10.38 \pm 0.12$} & {\scriptsize $8.650 \pm 0.019$}\\
{\scriptsize UGC\,05846} & {\scriptsize $5.7 \pm 0.3$} & {\scriptsize $-0.1 \pm 0.3$} & {\scriptsize $-1.01 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.40 \pm 0.13$} & {\scriptsize $-9.70 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3353} & {\scriptsize $6.20 \pm 0.04$} & {\scriptsize $1.29 \pm 0.04$} & {\scriptsize $-1.400 \pm 0.015$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.02 \pm 0.08$} & {\scriptsize $-8.99 \pm 0.09$} & {\scriptsize $8.217 \pm 0.019$}\\
{\scriptsize NGC\,3370} & {\scriptsize $7.489 \pm 0.029$} & {\scriptsize $0.386 \pm 0.029$} & {\scriptsize $-0.900 \pm 0.010$} & {\scriptsize $10.02 \pm 0.03$} & {\scriptsize $-0.81 \pm 0.14$} & {\scriptsize $10.01 \pm 0.08$} & {\scriptsize $-9.54 \pm 0.09$} & {\scriptsize $8.475 \pm 0.021$}\\
{\scriptsize NGC\,3348} & {\scriptsize $6.1 \pm 0.5$} & {\scriptsize $0.2 \pm 0.5$} & {\scriptsize $-0.94 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.33 \pm 0.07$} & {\scriptsize $-12.14 \pm 0.18$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3380} & {\scriptsize $5.50 \pm 0.08$} & {\scriptsize $0.35 \pm 0.08$} & {\scriptsize $-0.95 \pm 0.03$} & {\scriptsize $7.98 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize $8.80 \pm 0.06$} & {\scriptsize $-10.57 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3381} & {\scriptsize $7.04 \pm 0.05$} & {\scriptsize $0.40 \pm 0.04$} & {\scriptsize $-0.927 \pm 0.011$} & {\scriptsize $9.601 \pm 0.003$} & {\scriptsize \ldots} & {\scriptsize $9.68 \pm 0.07$} & {\scriptsize $-9.59 \pm 0.07$} & {\scriptsize $8.431 \pm 0.010$}\\
{\scriptsize NGC\,3364} & {\scriptsize $7.28 \pm 0.07$} & {\scriptsize $0.32 \pm 0.08$} & {\scriptsize $-0.892 \pm 0.026$} & {\scriptsize $9.74 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $10.07 \pm 0.09$} & {\scriptsize $-9.88 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05958} & {\scriptsize $6.62 \pm 0.13$} & {\scriptsize $-0.23 \pm 0.16$} & {\scriptsize $-1.03 \pm 0.09$} & {\scriptsize $8.754 \pm 0.025$} & {\scriptsize \ldots} & {\scriptsize $9.27 \pm 0.07$} & {\scriptsize $-10.55 \pm 0.12$} & {\scriptsize $8.34 \pm 0.05$}\\
{\scriptsize NGC\,3414} & {\scriptsize $6.70 \pm 0.27$} & {\scriptsize $-0.10 \pm 0.25$} & {\scriptsize $-0.67 \pm 0.14$} & {\scriptsize $10.37 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize $11.055 \pm 0.028$} & {\scriptsize $-12.00 \pm 0.06$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3413} & {\scriptsize $6.29 \pm 0.10$} & {\scriptsize $0.35 \pm 0.13$} & {\scriptsize $-1.29 \pm 0.06$} & {\scriptsize $9.1100 \pm 0.0023$} & {\scriptsize \ldots} & {\scriptsize $9.02 \pm 0.04$} & {\scriptsize $-9.84 \pm 0.13$} & {\scriptsize $8.17 \pm 0.05$}\\
{\scriptsize NGC\,3424} & {\scriptsize $7.426 \pm 0.026$} & {\scriptsize $0.706 \pm 0.022$} & {\scriptsize $-1.070 \pm 0.018$} & {\scriptsize $9.653 \pm 0.021$} & {\scriptsize \ldots} & {\scriptsize $10.25 \pm 0.07$} & {\scriptsize $-9.74 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,05955} & {\scriptsize $5.8 \pm 0.3$} & {\scriptsize $-0.0 \pm 0.3$} & {\scriptsize $-0.94 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.75 \pm 0.09$} & {\scriptsize $-11.7 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3430} & {\scriptsize $7.597 \pm 0.026$} & {\scriptsize $0.317 \pm 0.024$} & {\scriptsize $-0.942 \pm 0.011$} & {\scriptsize $10.08 \pm 0.08$} & {\scriptsize \ldots} & {\scriptsize $10.31 \pm 0.08$} & {\scriptsize $-9.82 \pm 0.10$} & {\scriptsize $8.544 \pm 0.020$}\\
{\scriptsize NGC\,3437} & {\scriptsize $7.392 \pm 0.021$} & {\scriptsize $0.848 \pm 0.014$} & {\scriptsize $-0.992 \pm 0.011$} & {\scriptsize $9.85 \pm 0.04$} & {\scriptsize $-0.63 \pm 0.13$} & {\scriptsize $10.21 \pm 0.07$} & {\scriptsize $-9.46 \pm 0.08$} & {\scriptsize $8.55 \pm 0.05$}\\
{\scriptsize UGC\,05990} & {\scriptsize $6.54 \pm 0.12$} & {\scriptsize $0.12 \pm 0.13$} & {\scriptsize $-1.12 \pm 0.06$} & {\scriptsize $8.848 \pm 0.021$} & {\scriptsize \ldots} & {\scriptsize $9.15 \pm 0.07$} & {\scriptsize $-10.10 \pm 0.09$} & {\scriptsize $8.333 \pm 0.026$}\\
{\scriptsize NGC\,3440} & {\scriptsize $7.00 \pm 0.13$} & {\scriptsize $0.21 \pm 0.13$} & {\scriptsize $-1.49 \pm 0.06$} & {\scriptsize $9.83 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.41 \pm 0.09$} & {\scriptsize $-9.48 \pm 0.09$} & {\scriptsize $8.007 \pm 0.026$}\\
{\scriptsize NGC\,3403} & {\scriptsize $7.23 \pm 0.08$} & {\scriptsize $0.18 \pm 0.08$} & {\scriptsize $-0.96 \pm 0.05$} & {\scriptsize $9.963 \pm 0.011$} & {\scriptsize \ldots} & {\scriptsize $9.94 \pm 0.08$} & {\scriptsize $-9.94 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,06016} & {\scriptsize $5.8 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-1.36 \pm 0.17$} & {\scriptsize $9.67 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize $8.72 \pm 0.14$} & {\scriptsize $-9.52 \pm 0.15$} & {\scriptsize $8.04 \pm 0.06$}\\
{\scriptsize UGC\,06023} & {\scriptsize $7.04 \pm 0.04$} & {\scriptsize $0.37 \pm 0.05$} & {\scriptsize $-0.991 \pm 0.019$} & {\scriptsize $9.331 \pm 0.010$} & {\scriptsize \ldots} & {\scriptsize $9.60 \pm 0.07$} & {\scriptsize $-9.61 \pm 0.08$} & {\scriptsize $8.428 \pm 0.008$}\\
{\scriptsize NGC\,3454} & {\scriptsize $6.67 \pm 0.09$} & {\scriptsize $0.26 \pm 0.12$} & {\scriptsize $-1.04 \pm 0.08$} & {\scriptsize $8.95 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.47 \pm 0.07$} & {\scriptsize $-10.33 \pm 0.12$} & {\scriptsize $8.39 \pm 0.05$}\\
{\scriptsize NGC\,3455} & {\scriptsize $7.13 \pm 0.06$} & {\scriptsize $0.11 \pm 0.06$} & {\scriptsize $-1.00 \pm 0.03$} & {\scriptsize $9.6194 \pm 0.0027$} & {\scriptsize \ldots} & {\scriptsize $9.56 \pm 0.08$} & {\scriptsize $-9.58 \pm 0.08$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3448} & {\scriptsize $6.995 \pm 0.020$} & {\scriptsize $0.788 \pm 0.018$} & {\scriptsize $-1.247 \pm 0.010$} & {\scriptsize $10.026 \pm 0.010$} & {\scriptsize \ldots} & {\scriptsize $9.78 \pm 0.08$} & {\scriptsize $-9.47 \pm 0.09$} & {\scriptsize $8.31 \pm 0.07$}\\
{\scriptsize NGC\,3458} & {\scriptsize $5.5 \pm 0.4$} & {\scriptsize $-0.0 \pm 0.4$} & {\scriptsize $-0.85 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.47 \pm 0.03$} & {\scriptsize $-12.8 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3485} & {\scriptsize $7.04 \pm 0.10$} & {\scriptsize $0.51 \pm 0.15$} & {\scriptsize $-0.98 \pm 0.07$} & {\scriptsize $9.807 \pm 0.028$} & {\scriptsize $-1.01 \pm 0.22$} & {\scriptsize $9.93 \pm 0.08$} & {\scriptsize $-9.89 \pm 0.11$} & {\scriptsize $8.505 \pm 0.022$}\\
{\scriptsize NGC\,3488} & {\scriptsize $7.16 \pm 0.06$} & {\scriptsize $0.18 \pm 0.06$} & {\scriptsize $-0.869 \pm 0.017$} & {\scriptsize $9.58 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.91 \pm 0.07$} & {\scriptsize $-9.95 \pm 0.08$} & {\scriptsize $8.50 \pm 0.03$}\\
{\scriptsize NGC\,3501} & {\scriptsize $7.19 \pm 0.05$} & {\scriptsize $0.16 \pm 0.06$} & {\scriptsize $-0.98 \pm 0.04$} & {\scriptsize $9.56 \pm 0.04$} & {\scriptsize $-0.86 \pm 0.17$} & {\scriptsize $10.04 \pm 0.07$} & {\scriptsize $-10.34 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3504} & {\scriptsize $7.480 \pm 0.009$} & {\scriptsize $1.117 \pm 0.010$} & {\scriptsize $-1.185 \pm 0.005$} & {\scriptsize $9.78 \pm 0.13$} & {\scriptsize $-0.37 \pm 0.20$} & {\scriptsize $10.54 \pm 0.10$} & {\scriptsize $-9.52 \pm 0.11$} & {\scriptsize $8.621 \pm 0.022$}\\
{\scriptsize NGC\,3512} & {\scriptsize $6.95 \pm 0.05$} & {\scriptsize $0.36 \pm 0.06$} & {\scriptsize $-0.862 \pm 0.013$} & {\scriptsize $9.33 \pm 0.06$} & {\scriptsize $-0.69 \pm 0.17$} & {\scriptsize $9.92 \pm 0.07$} & {\scriptsize $-9.96 \pm 0.08$} & {\scriptsize $8.583 \pm 0.009$}\\
{\scriptsize NGC\,3521} & {\scriptsize $7.81 \pm 0.04$} & {\scriptsize $0.56 \pm 0.05$} & {\scriptsize $-0.879 \pm 0.018$} & {\scriptsize $10.347 \pm 0.029$} & {\scriptsize $-0.74 \pm 0.14$} & {\scriptsize $10.90 \pm 0.07$} & {\scriptsize $-10.48 \pm 0.18$} & {\scriptsize $8.605 \pm 0.025$}\\
{\scriptsize NGC\,3526} & {\scriptsize $6.68 \pm 0.09$} & {\scriptsize $0.08 \pm 0.10$} & {\scriptsize $-1.15 \pm 0.06$} & {\scriptsize $9.14 \pm 0.04$} & {\scriptsize $-1.2 \pm 0.3$} & {\scriptsize $9.22 \pm 0.10$} & {\scriptsize $-9.90 \pm 0.12$} & {\scriptsize $8.25 \pm 0.07$}\\
{\scriptsize NGC\,3547} & {\scriptsize $6.43 \pm 0.04$} & {\scriptsize $0.69 \pm 0.04$} & {\scriptsize $-1.096 \pm 0.017$} & {\scriptsize $9.001 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize $9.16 \pm 0.07$} & {\scriptsize $-9.45 \pm 0.07$} & {\scriptsize $8.36 \pm 0.04$}\\
{\scriptsize NGC\,3564} & {\scriptsize $6.0 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-0.96 \pm 0.16$} & {\scriptsize $9.97 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize $10.90 \pm 0.06$} & {\scriptsize $-11.91 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3592} & {\scriptsize $6.65 \pm 0.10$} & {\scriptsize $-0.06 \pm 0.14$} & {\scriptsize $-0.96 \pm 0.07$} & {\scriptsize $8.791 \pm 0.028$} & {\scriptsize \ldots} & {\scriptsize $9.37 \pm 0.07$} & {\scriptsize $-10.58 \pm 0.16$} & {\scriptsize $8.39 \pm 0.05$}\\
{\scriptsize NGC\,3596} & {\scriptsize $7.729 \pm 0.030$} & {\scriptsize $0.079 \pm 0.030$} & {\scriptsize $-0.775 \pm 0.019$} & {\scriptsize $10.06 \pm 0.04$} & {\scriptsize $-0.71 \pm 0.14$} & {\scriptsize $10.29 \pm 0.08$} & {\scriptsize $-9.84 \pm 0.09$} & {\scriptsize $8.53 \pm 0.04$}\\
{\scriptsize NGC\,3620} & {\scriptsize $7.30 \pm 0.08$} & {\scriptsize $1.03 \pm 0.08$} & {\scriptsize $-1.382 \pm 0.020$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.38 \pm 0.10$} & {\scriptsize $-9.75 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,034407} & {\scriptsize $6.0 \pm 0.4$} & {\scriptsize $-0.4 \pm 0.4$} & {\scriptsize $-0.94 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.97 \pm 0.09$} & {\scriptsize $-11.4 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3608} & {\scriptsize $5.9 \pm 0.5$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-0.90 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.924 \pm 0.029$} & {\scriptsize $-12.9 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3621} & {\scriptsize $7.27 \pm 0.05$} & {\scriptsize $0.30 \pm 0.07$} & {\scriptsize $-0.87 \pm 0.04$} & {\scriptsize $9.999 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $10.28 \pm 0.12$} & {\scriptsize $-10.14 \pm 0.14$} & {\scriptsize $8.44 \pm 0.03$}\\
{\scriptsize UGC\,06324} & {\scriptsize $5.77 \pm 0.22$} & {\scriptsize $0.14 \pm 0.29$} & {\scriptsize $-1.02 \pm 0.13$} & {\scriptsize $8.427 \pm 0.015$} & {\scriptsize \ldots} & {\scriptsize $8.94 \pm 0.08$} & {\scriptsize $-10.57 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3610} & {\scriptsize $6.5 \pm 0.4$} & {\scriptsize $0.2 \pm 0.5$} & {\scriptsize $-0.49 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.03 \pm 0.04$} & {\scriptsize $-13.0 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3613} & {\scriptsize $6.3 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-0.80 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.09 \pm 0.04$} & {\scriptsize $-12.8 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3619} & {\scriptsize $7.36 \pm 0.12$} & {\scriptsize $-0.15 \pm 0.11$} & {\scriptsize $-0.69 \pm 0.13$} & {\scriptsize $9.94 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize $10.84 \pm 0.06$} & {\scriptsize $-11.55 \pm 0.29$} & {\scriptsize $8.508 \pm 0.016$}\\
{\scriptsize ESO\,377-039} & {\scriptsize $6.30 \pm 0.24$} & {\scriptsize $0.06 \pm 0.29$} & {\scriptsize $-1.01 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.51 \pm 0.11$} & {\scriptsize $-10.62 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,06341} & {\scriptsize $5.4 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-1.26 \pm 0.16$} & {\scriptsize $8.936 \pm 0.010$} & {\scriptsize \ldots} & {\scriptsize $8.85 \pm 0.14$} & {\scriptsize $-10.26 \pm 0.19$} & {\scriptsize $8.11 \pm 0.06$}\\
{\scriptsize NGC\,3626} & {\scriptsize $6.60 \pm 0.07$} & {\scriptsize $0.62 \pm 0.08$} & {\scriptsize $-1.02 \pm 0.05$} & {\scriptsize $9.56 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize $10.43 \pm 0.06$} & {\scriptsize $-11.2 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3622} & {\scriptsize $6.57 \pm 0.07$} & {\scriptsize $0.41 \pm 0.08$} & {\scriptsize $-1.166 \pm 0.014$} & {\scriptsize $9.157 \pm 0.021$} & {\scriptsize \ldots} & {\scriptsize $9.19 \pm 0.07$} & {\scriptsize $-9.58 \pm 0.08$} & {\scriptsize $8.27 \pm 0.05$}\\
{\scriptsize NGC\,3627} & {\scriptsize $7.546 \pm 0.030$} & {\scriptsize $0.78 \pm 0.05$} & {\scriptsize $-1.240 \pm 0.025$} & {\scriptsize $9.89 \pm 0.11$} & {\scriptsize $-0.25 \pm 0.17$} & {\scriptsize $10.80 \pm 0.07$} & {\scriptsize $-10.38 \pm 0.16$} & {\scriptsize $8.52 \pm 0.04$}\\
{\scriptsize NGC\,3628} & {\scriptsize $7.729 \pm 0.014$} & {\scriptsize $0.465 \pm 0.022$} & {\scriptsize $-1.082 \pm 0.018$} & {\scriptsize $10.36 \pm 0.06$} & {\scriptsize $-0.51 \pm 0.14$} & {\scriptsize $10.53 \pm 0.07$} & {\scriptsize $-10.26 \pm 0.28$} & {\scriptsize $8.50 \pm 0.04$}\\
{\scriptsize NGC\,3629} & {\scriptsize $7.34 \pm 0.09$} & {\scriptsize $-0.02 \pm 0.12$} & {\scriptsize $-1.00 \pm 0.06$} & {\scriptsize $9.8852 \pm 0.0021$} & {\scriptsize \ldots} & {\scriptsize $9.74 \pm 0.06$} & {\scriptsize $-9.57 \pm 0.07$} & {\scriptsize $8.34 \pm 0.07$}\\
{\scriptsize NGC\,3631} & {\scriptsize $6.842 \pm 0.030$} & {\scriptsize $0.44 \pm 0.05$} & {\scriptsize $-0.867 \pm 0.024$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.60 \pm 0.08$} & {\scriptsize $-9.75 \pm 0.09$} & {\scriptsize $8.527 \pm 0.019$}\\
{\scriptsize NGC\,3640} & {\scriptsize $6.1 \pm 0.5$} & {\scriptsize $0.4 \pm 0.5$} & {\scriptsize $-0.88 \pm 0.24$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.068 \pm 0.022$} & {\scriptsize $-13.36 \pm 0.16$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3655} & {\scriptsize $7.205 \pm 0.015$} & {\scriptsize $0.770 \pm 0.014$} & {\scriptsize $-0.952 \pm 0.009$} & {\scriptsize $9.62 \pm 0.05$} & {\scriptsize $-0.51 \pm 0.13$} & {\scriptsize $9.97 \pm 0.08$} & {\scriptsize $-9.55 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3659} & {\scriptsize $6.92 \pm 0.06$} & {\scriptsize $0.31 \pm 0.06$} & {\scriptsize $-0.935 \pm 0.008$} & {\scriptsize $9.559 \pm 0.007$} & {\scriptsize $-1.33 \pm 0.13$} & {\scriptsize $9.37 \pm 0.08$} & {\scriptsize $-9.54 \pm 0.09$} & {\scriptsize $8.40 \pm 0.04$}\\
{\scriptsize NGC\,3666} & {\scriptsize $6.97 \pm 0.04$} & {\scriptsize $0.29 \pm 0.04$} & {\scriptsize $-0.92 \pm 0.04$} & {\scriptsize $9.668 \pm 0.016$} & {\scriptsize $-0.97 \pm 0.13$} & {\scriptsize $9.69 \pm 0.08$} & {\scriptsize $-9.89 \pm 0.10$} & {\scriptsize $8.36 \pm 0.06$}\\
{\scriptsize NGC\,3665} & {\scriptsize $6.79 \pm 0.07$} & {\scriptsize $0.69 \pm 0.06$} & {\scriptsize $-0.89 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.19 \pm 0.03$} & {\scriptsize $-11.69 \pm 0.07$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3674} & {\scriptsize $5.7 \pm 0.3$} & {\scriptsize $0.2 \pm 0.3$} & {\scriptsize $-0.93 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.65 \pm 0.04$} & {\scriptsize $-12.29 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3681} & {\scriptsize $7.23 \pm 0.08$} & {\scriptsize $-0.05 \pm 0.08$} & {\scriptsize $-0.81 \pm 0.04$} & {\scriptsize $9.820 \pm 0.007$} & {\scriptsize $-1.25 \pm 0.14$} & {\scriptsize $10.30 \pm 0.08$} & {\scriptsize $-10.48 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize IC\,2828} & {\scriptsize $5.61 \pm 0.15$} & {\scriptsize $0.49 \pm 0.16$} & {\scriptsize $-1.31 \pm 0.06$} & {\scriptsize $8.296 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize $8.24 \pm 0.09$} & {\scriptsize $-9.42 \pm 0.10$} & {\scriptsize $8.103 \pm 0.028$}\\
{\scriptsize NGC\,3684} & {\scriptsize $7.14 \pm 0.05$} & {\scriptsize $0.30 \pm 0.06$} & {\scriptsize $-0.86 \pm 0.03$} & {\scriptsize $9.731 \pm 0.023$} & {\scriptsize $-0.97 \pm 0.18$} & {\scriptsize $9.79 \pm 0.08$} & {\scriptsize $-9.76 \pm 0.10$} & {\scriptsize $8.515 \pm 0.020$}\\
{\scriptsize NGC\,3683} & {\scriptsize $7.533 \pm 0.017$} & {\scriptsize $0.891 \pm 0.015$} & {\scriptsize $-0.946 \pm 0.009$} & {\scriptsize $9.81 \pm 0.09$} & {\scriptsize $-0.39 \pm 0.16$} & {\scriptsize $10.43 \pm 0.07$} & {\scriptsize $-9.65 \pm 0.10$} & {\scriptsize $8.564 \pm 0.029$}\\
{\scriptsize NGC\,3686} & {\scriptsize $7.088 \pm 0.026$} & {\scriptsize $0.35 \pm 0.03$} & {\scriptsize $-0.858 \pm 0.017$} & {\scriptsize $9.27 \pm 0.06$} & {\scriptsize $-0.52 \pm 0.15$} & {\scriptsize $9.90 \pm 0.07$} & {\scriptsize $-9.93 \pm 0.08$} & {\scriptsize $8.578 \pm 0.025$}\\
{\scriptsize NGC\,3691} & {\scriptsize $6.80 \pm 0.07$} & {\scriptsize $0.31 \pm 0.08$} & {\scriptsize $-1.017 \pm 0.031$} & {\scriptsize $8.988 \pm 0.016$} & {\scriptsize \ldots} & {\scriptsize $9.58 \pm 0.05$} & {\scriptsize $-9.78 \pm 0.07$} & {\scriptsize $8.39 \pm 0.06$}\\
{\scriptsize NGC\,3692} & {\scriptsize $7.52 \pm 0.06$} & {\scriptsize $0.20 \pm 0.06$} & {\scriptsize $-0.949 \pm 0.031$} & {\scriptsize $9.81 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $10.57 \pm 0.07$} & {\scriptsize $-10.41 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3718} & {\scriptsize $8.06 \pm 0.11$} & {\scriptsize $-0.43 \pm 0.10$} & {\scriptsize $-0.64 \pm 0.03$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.36 \pm 0.07$} & {\scriptsize $-11.18 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3729} & {\scriptsize $7.058 \pm 0.030$} & {\scriptsize $0.46 \pm 0.03$} & {\scriptsize $-0.967 \pm 0.009$} & {\scriptsize $9.953 \pm 0.025$} & {\scriptsize $-0.89 \pm 0.15$} & {\scriptsize $10.28 \pm 0.06$} & {\scriptsize $-10.49 \pm 0.15$} & {\scriptsize $8.54 \pm 0.07$}\\
{\scriptsize UGC\,06566} & {\scriptsize $5.3 \pm 0.3$} & {\scriptsize $-0.1 \pm 0.5$} & {\scriptsize $-1.07 \pm 0.20$} & {\scriptsize $9.23 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $8.49 \pm 0.13$} & {\scriptsize $-10.42 \pm 0.17$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,06575} & {\scriptsize $7.07 \pm 0.10$} & {\scriptsize $-0.11 \pm 0.11$} & {\scriptsize $-1.19 \pm 0.08$} & {\scriptsize $9.73 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.48 \pm 0.08$} & {\scriptsize $-9.72 \pm 0.10$} & {\scriptsize $8.22 \pm 0.06$}\\
{\scriptsize NGC\,3755} & {\scriptsize $7.29 \pm 0.10$} & {\scriptsize $0.08 \pm 0.10$} & {\scriptsize $-1.15 \pm 0.07$} & {\scriptsize $10.152 \pm 0.023$} & {\scriptsize \ldots} & {\scriptsize $9.78 \pm 0.09$} & {\scriptsize $-9.55 \pm 0.09$} & {\scriptsize $8.25 \pm 0.07$}\\
{\scriptsize NGC\,3756} & {\scriptsize $7.406 \pm 0.031$} & {\scriptsize $0.005 \pm 0.028$} & {\scriptsize $-0.852 \pm 0.026$} & {\scriptsize $9.625 \pm 0.028$} & {\scriptsize $-0.92 \pm 0.16$} & {\scriptsize $10.16 \pm 0.07$} & {\scriptsize $-10.29 \pm 0.11$} & {\scriptsize $8.53 \pm 0.04$}\\
{\scriptsize NGC\,3757} & {\scriptsize $5.59 \pm 0.28$} & {\scriptsize $0.16 \pm 0.31$} & {\scriptsize $-0.96 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.13 \pm 0.06$} & {\scriptsize $-11.98 \pm 0.22$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3773} & {\scriptsize $5.96 \pm 0.10$} & {\scriptsize $0.85 \pm 0.10$} & {\scriptsize $-1.194 \pm 0.014$} & {\scriptsize $8.529 \pm 0.020$} & {\scriptsize \ldots} & {\scriptsize $9.00 \pm 0.09$} & {\scriptsize $-9.52 \pm 0.09$} & {\scriptsize $8.32 \pm 0.05$}\\
{\scriptsize NGC\,3795} & {\scriptsize $6.97 \pm 0.09$} & {\scriptsize $-0.21 \pm 0.10$} & {\scriptsize $-0.94 \pm 0.05$} & {\scriptsize $9.20 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.54 \pm 0.07$} & {\scriptsize $-10.38 \pm 0.14$} & {\scriptsize $8.34 \pm 0.07$}\\
{\scriptsize NGC\,3796} & {\scriptsize $5.96 \pm 0.21$} & {\scriptsize $0.08 \pm 0.23$} & {\scriptsize $-0.92 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.03 \pm 0.04$} & {\scriptsize $-11.76 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3794} & {\scriptsize $6.73 \pm 0.07$} & {\scriptsize $0.09 \pm 0.08$} & {\scriptsize $-1.117 \pm 0.024$} & {\scriptsize $9.446 \pm 0.018$} & {\scriptsize \ldots} & {\scriptsize $9.37 \pm 0.08$} & {\scriptsize $-9.73 \pm 0.10$} & {\scriptsize $8.29 \pm 0.06$}\\
{\scriptsize NGC\,3813} & {\scriptsize $7.291 \pm 0.026$} & {\scriptsize $0.624 \pm 0.028$} & {\scriptsize $-0.950 \pm 0.016$} & {\scriptsize $9.69 \pm 0.05$} & {\scriptsize $-0.64 \pm 0.14$} & {\scriptsize $10.02 \pm 0.07$} & {\scriptsize $-9.60 \pm 0.08$} & {\scriptsize $8.510 \pm 0.021$}\\
{\scriptsize NGC\,3838} & {\scriptsize $5.79 \pm 0.31$} & {\scriptsize $-0.0 \pm 0.3$} & {\scriptsize $-0.98 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.29 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3846A} & {\scriptsize $6.65 \pm 0.11$} & {\scriptsize $0.14 \pm 0.11$} & {\scriptsize $-1.24 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.34 \pm 0.05$} & {\scriptsize $-9.83 \pm 0.09$} & {\scriptsize $8.24 \pm 0.06$}\\
{\scriptsize NGC\,3870} & {\scriptsize $5.86 \pm 0.06$} & {\scriptsize $0.83 \pm 0.06$} & {\scriptsize $-1.165 \pm 0.031$} & {\scriptsize $8.69 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $8.89 \pm 0.08$} & {\scriptsize $-9.51 \pm 0.09$} & {\scriptsize $8.27 \pm 0.05$}\\
{\scriptsize NGC\,3898} & {\scriptsize $7.83 \pm 0.10$} & {\scriptsize $-0.35 \pm 0.10$} & {\scriptsize $-0.65 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.312 \pm 0.029$} & {\scriptsize $-11.25 \pm 0.07$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3938} & {\scriptsize $7.635 \pm 0.031$} & {\scriptsize $0.33 \pm 0.04$} & {\scriptsize $-0.882 \pm 0.018$} & {\scriptsize $10.07 \pm 0.05$} & {\scriptsize $-0.80 \pm 0.14$} & {\scriptsize $10.41 \pm 0.08$} & {\scriptsize $-9.81 \pm 0.09$} & {\scriptsize $8.537 \pm 0.027$}\\
{\scriptsize NGC\,3941} & {\scriptsize $5.87 \pm 0.24$} & {\scriptsize $0.19 \pm 0.31$} & {\scriptsize $-0.70 \pm 0.17$} & {\scriptsize $9.61 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize $10.50 \pm 0.03$} & {\scriptsize $-12.19 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3945} & {\scriptsize $7.09 \pm 0.19$} & {\scriptsize $-0.28 \pm 0.19$} & {\scriptsize $-0.66 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.110 \pm 0.026$} & {\scriptsize $-12.01 \pm 0.05$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,3952} & {\scriptsize $6.35 \pm 0.10$} & {\scriptsize $0.91 \pm 0.11$} & {\scriptsize $-1.37 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.33 \pm 0.09$} & {\scriptsize $-9.44 \pm 0.10$} & {\scriptsize $8.24 \pm 0.07$}\\
{\scriptsize NGC\,3953} & {\scriptsize $7.52 \pm 0.05$} & {\scriptsize $0.24 \pm 0.07$} & {\scriptsize $-0.89 \pm 0.04$} & {\scriptsize $9.53 \pm 0.06$} & {\scriptsize $-0.70 \pm 0.17$} & {\scriptsize $10.31 \pm 0.08$} & {\scriptsize $-10.7 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,06879} & {\scriptsize $7.06 \pm 0.11$} & {\scriptsize $-0.11 \pm 0.12$} & {\scriptsize $-0.89 \pm 0.03$} & {\scriptsize $9.42 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.77 \pm 0.06$} & {\scriptsize $-10.25 \pm 0.08$} & {\scriptsize $8.41 \pm 0.05$}\\
{\scriptsize NGC\,3972} & {\scriptsize $7.38 \pm 0.07$} & {\scriptsize $-0.24 \pm 0.07$} & {\scriptsize $-0.893 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.46 \pm 0.05$}\\
{\scriptsize NGC\,3982} & {\scriptsize $7.066 \pm 0.017$} & {\scriptsize $0.826 \pm 0.016$} & {\scriptsize $-0.955 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.08 \pm 0.06$} & {\scriptsize $-9.62 \pm 0.06$} & {\scriptsize $8.51 \pm 0.04$}\\
{\scriptsize UGC\,06919} & {\scriptsize $6.48 \pm 0.17$} & {\scriptsize $-0.26 \pm 0.20$} & {\scriptsize $-0.86 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.13 \pm 0.08$} & {\scriptsize $-10.8 \pm 0.4$} & {\scriptsize $8.40 \pm 0.06$}\\
{\scriptsize NGC\,3990} & {\scriptsize $4.94 \pm 0.28$} & {\scriptsize $0.47 \pm 0.31$} & {\scriptsize $-1.13 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.311 \pm 0.028$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4013} & {\scriptsize $7.454 \pm 0.017$} & {\scriptsize $0.334 \pm 0.026$} & {\scriptsize $-0.969 \pm 0.014$} & {\scriptsize $9.84 \pm 0.06$} & {\scriptsize $-0.52 \pm 0.14$} & {\scriptsize $10.53 \pm 0.06$} & {\scriptsize $-10.8 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4030} & {\scriptsize $8.030 \pm 0.010$} & {\scriptsize $0.458 \pm 0.010$} & {\scriptsize $-0.889 \pm 0.006$} & {\scriptsize $10.29 \pm 0.07$} & {\scriptsize $-0.68 \pm 0.18$} & {\scriptsize $10.95 \pm 0.07$} & {\scriptsize $-9.93 \pm 0.09$} & {\scriptsize $8.595 \pm 0.009$}\\
{\scriptsize NGC\,4032} & {\scriptsize $7.05 \pm 0.08$} & {\scriptsize $0.09 \pm 0.09$} & {\scriptsize $-1.02 \pm 0.04$} & {\scriptsize $9.61 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.70 \pm 0.04$} & {\scriptsize $-9.78 \pm 0.06$} & {\scriptsize $8.33 \pm 0.05$}\\
{\scriptsize UGC\,06998} & {\scriptsize $6.08 \pm 0.24$} & {\scriptsize $0.13 \pm 0.28$} & {\scriptsize $-1.19 \pm 0.14$} & {\scriptsize $9.309 \pm 0.004$} & {\scriptsize \ldots} & {\scriptsize $9.06 \pm 0.11$} & {\scriptsize $-10.02 \pm 0.13$} & {\scriptsize $8.23 \pm 0.05$}\\
{\scriptsize IC\,0755} & {\scriptsize $6.08 \pm 0.14$} & {\scriptsize $0.56 \pm 0.14$} & {\scriptsize $-1.39 \pm 0.08$} & {\scriptsize $9.1003 \pm 0.0028$} & {\scriptsize \ldots} & {\scriptsize $8.83 \pm 0.08$} & {\scriptsize $-9.46 \pm 0.09$} & {\scriptsize $8.12 \pm 0.03$}\\
{\scriptsize NGC\,4037} & {\scriptsize $6.67 \pm 0.08$} & {\scriptsize $-0.14 \pm 0.08$} & {\scriptsize $-0.88 \pm 0.05$} & {\scriptsize $8.65 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.41 \pm 0.08$} & {\scriptsize $-10.39 \pm 0.12$} & {\scriptsize $8.47 \pm 0.05$}\\
{\scriptsize NGC\,4036} & {\scriptsize $6.46 \pm 0.13$} & {\scriptsize $0.29 \pm 0.13$} & {\scriptsize $-0.68 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.93 \pm 0.04$} & {\scriptsize $-12.5 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4051} & {\scriptsize $6.97 \pm 0.07$} & {\scriptsize $0.79 \pm 0.13$} & {\scriptsize $-1.04 \pm 0.07$} & {\scriptsize $9.41 \pm 0.06$} & {\scriptsize $-0.50 \pm 0.15$} & {\scriptsize $9.95 \pm 0.07$} & {\scriptsize $-9.84 \pm 0.14$} & {\scriptsize $8.523 \pm 0.026$}\\
{\scriptsize NGC\,4067} & {\scriptsize $7.23 \pm 0.08$} & {\scriptsize $0.23 \pm 0.11$} & {\scriptsize $-0.86 \pm 0.05$} & {\scriptsize $9.58 \pm 0.07$} & {\scriptsize $-0.79 \pm 0.21$} & {\scriptsize $10.35 \pm 0.05$} & {\scriptsize $-10.37 \pm 0.08$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07086} & {\scriptsize $7.24 \pm 0.07$} & {\scriptsize $0.07 \pm 0.08$} & {\scriptsize $-0.97 \pm 0.04$} & {\scriptsize $9.499 \pm 0.025$} & {\scriptsize \ldots} & {\scriptsize $9.85 \pm 0.08$} & {\scriptsize $-10.27 \pm 0.19$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07089} & {\scriptsize $6.36 \pm 0.20$} & {\scriptsize $-0.38 \pm 0.28$} & {\scriptsize $-1.08 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.71 \pm 0.08$} & {\scriptsize $-10.24 \pm 0.17$} & {\scriptsize $8.27 \pm 0.07$}\\
{\scriptsize NGC\,4100} & {\scriptsize $7.436 \pm 0.016$} & {\scriptsize $0.441 \pm 0.013$} & {\scriptsize $-0.949 \pm 0.010$} & {\scriptsize $9.90 \pm 0.04$} & {\scriptsize $-0.60 \pm 0.13$} & {\scriptsize $10.36 \pm 0.07$} & {\scriptsize $-10.08 \pm 0.10$} & {\scriptsize $8.52 \pm 0.05$}\\
{\scriptsize UGC\,07094} & {\scriptsize $5.38 \pm 0.31$} & {\scriptsize $-0.15 \pm 0.31$} & {\scriptsize $-1.12 \pm 0.15$} & {\scriptsize $8.34 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $8.53 \pm 0.07$} & {\scriptsize $-10.84 \pm 0.17$} & {\scriptsize $8.20 \pm 0.07$}\\
{\scriptsize NGC\,4102} & {\scriptsize $7.153 \pm 0.009$} & {\scriptsize $1.216 \pm 0.007$} & {\scriptsize $-1.348 \pm 0.024$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.28 \pm 0.09$} & {\scriptsize $-9.63 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4111} & {\scriptsize $6.14 \pm 0.17$} & {\scriptsize $0.44 \pm 0.19$} & {\scriptsize $-0.97 \pm 0.10$} & {\scriptsize $9.57 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize $10.47 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4116} & {\scriptsize $7.24 \pm 0.07$} & {\scriptsize $-0.09 \pm 0.09$} & {\scriptsize $-0.96 \pm 0.06$} & {\scriptsize $9.616 \pm 0.012$} & {\scriptsize $-1.09 \pm 0.13$} & {\scriptsize $9.50 \pm 0.09$} & {\scriptsize $-9.63 \pm 0.10$} & {\scriptsize $8.40 \pm 0.03$}\\
{\scriptsize NGC\,4117} & {\scriptsize $6.00 \pm 0.19$} & {\scriptsize $0.44 \pm 0.25$} & {\scriptsize $-1.27 \pm 0.11$} & {\scriptsize $8.85 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize $9.70 \pm 0.06$} & {\scriptsize $-11.2 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4125} & {\scriptsize $6.20 \pm 0.25$} & {\scriptsize $0.61 \pm 0.22$} & {\scriptsize $-0.86 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.446 \pm 0.022$} & {\scriptsize $-12.02 \pm 0.04$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4119} & {\scriptsize $6.22 \pm 0.15$} & {\scriptsize $0.13 \pm 0.13$} & {\scriptsize $-0.83 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.03 \pm 0.05$} & {\scriptsize $-11.42 \pm 0.16$} & {\scriptsize $8.52 \pm 0.06$}\\
{\scriptsize NGC\,4123} & {\scriptsize $7.42 \pm 0.04$} & {\scriptsize $0.32 \pm 0.05$} & {\scriptsize $-1.09 \pm 0.04$} & {\scriptsize $9.913 \pm 0.017$} & {\scriptsize $-1.21 \pm 0.21$} & {\scriptsize $9.97 \pm 0.08$} & {\scriptsize $-9.78 \pm 0.11$} & {\scriptsize $8.55 \pm 0.06$}\\
{\scriptsize IC\,3019} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-0.92 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.34 \pm 0.07$} & {\scriptsize $-11.9 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4138} & {\scriptsize $6.73 \pm 0.07$} & {\scriptsize $0.20 \pm 0.09$} & {\scriptsize $-0.80 \pm 0.04$} & {\scriptsize $9.30 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $10.14 \pm 0.06$} & {\scriptsize $-11.02 \pm 0.15$} & {\scriptsize $8.525 \pm 0.029$}\\
{\scriptsize IC\,3021} & {\scriptsize $6.17 \pm 0.29$} & {\scriptsize $0.3 \pm 0.3$} & {\scriptsize $-1.05 \pm 0.15$} & {\scriptsize $9.085 \pm 0.028$} & {\scriptsize \ldots} & {\scriptsize $9.53 \pm 0.11$} & {\scriptsize $-10.39 \pm 0.15$} & {\scriptsize $8.38 \pm 0.07$}\\
{\scriptsize NGC\,4144} & {\scriptsize $6.16 \pm 0.07$} & {\scriptsize $0.03 \pm 0.07$} & {\scriptsize $-1.27 \pm 0.07$} & {\scriptsize $8.87 \pm 0.03$} & {\scriptsize $-1.47 \pm 0.17$} & {\scriptsize $8.80 \pm 0.05$} & {\scriptsize $-9.92 \pm 0.07$} & {\scriptsize $8.15 \pm 0.05$}\\
{\scriptsize IC\,3023} & {\scriptsize $4.7 \pm 0.4$} & {\scriptsize $0.0 \pm 0.4$} & {\scriptsize $-1.42 \pm 0.21$} & {\scriptsize $7.800 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $7.21 \pm 0.14$} & {\scriptsize $-9.43 \pm 0.14$} & {\scriptsize $7.97 \pm 0.13$}\\
{\scriptsize NGC\,4152} & {\scriptsize $7.32 \pm 0.03$} & {\scriptsize $0.724 \pm 0.030$} & {\scriptsize $-1.041 \pm 0.017$} & {\scriptsize $10.063 \pm 0.023$} & {\scriptsize $-0.82 \pm 0.13$} & {\scriptsize $9.98 \pm 0.08$} & {\scriptsize $-9.41 \pm 0.10$} & {\scriptsize $8.540 \pm 0.029$}\\
{\scriptsize UGC\,07178} & {\scriptsize $5.9 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-1.19 \pm 0.16$} & {\scriptsize $9.292 \pm 0.003$} & {\scriptsize \ldots} & {\scriptsize $8.72 \pm 0.15$} & {\scriptsize $-9.85 \pm 0.17$} & {\scriptsize $8.23 \pm 0.07$}\\
{\scriptsize IC\,3033} & {\scriptsize $5.67 \pm 0.31$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-1.06 \pm 0.17$} & {\scriptsize $8.674 \pm 0.007$} & {\scriptsize \ldots} & {\scriptsize $8.45 \pm 0.12$} & {\scriptsize $-9.92 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07184} & {\scriptsize $6.44 \pm 0.18$} & {\scriptsize $0.25 \pm 0.21$} & {\scriptsize $-1.20 \pm 0.11$} & {\scriptsize $9.387 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize $9.20 \pm 0.07$} & {\scriptsize $-9.84 \pm 0.12$} & {\scriptsize $8.25 \pm 0.04$}\\
{\scriptsize NGC\,4165} & {\scriptsize $7.17 \pm 0.10$} & {\scriptsize $0.19 \pm 0.12$} & {\scriptsize $-0.87 \pm 0.07$} & {\scriptsize $9.29 \pm 0.08$} & {\scriptsize \ldots} & {\scriptsize $10.17 \pm 0.07$} & {\scriptsize $-10.58 \pm 0.13$} & {\scriptsize $8.48 \pm 0.05$}\\
{\scriptsize NGC\,4178} & {\scriptsize $7.87 \pm 0.05$} & {\scriptsize $-0.07 \pm 0.05$} & {\scriptsize $-1.12 \pm 0.04$} & {\scriptsize $10.160 \pm 0.005$} & {\scriptsize $-1.49 \pm 0.14$} & {\scriptsize $10.02 \pm 0.10$} & {\scriptsize $-9.58 \pm 0.10$} & {\scriptsize $8.347 \pm 0.029$}\\
{\scriptsize IC\,3044} & {\scriptsize $5.84 \pm 0.26$} & {\scriptsize $-0.00 \pm 0.27$} & {\scriptsize $-1.19 \pm 0.15$} & {\scriptsize $8.973 \pm 0.003$} & {\scriptsize \ldots} & {\scriptsize $8.80 \pm 0.06$} & {\scriptsize $-10.22 \pm 0.13$} & {\scriptsize $8.15 \pm 0.06$}\\
{\scriptsize NGC\,4179} & {\scriptsize $6.1 \pm 0.4$} & {\scriptsize $-0.0 \pm 0.4$} & {\scriptsize $-0.23 \pm 0.22$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.64 \pm 0.07$} & {\scriptsize $-12.8 \pm 0.6$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4180} & {\scriptsize $7.151 \pm 0.020$} & {\scriptsize $0.838 \pm 0.021$} & {\scriptsize $-1.051 \pm 0.010$} & {\scriptsize $9.57 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize $10.41 \pm 0.07$} & {\scriptsize $-10.26 \pm 0.14$} & {\scriptsize $8.556 \pm 0.024$}\\
{\scriptsize NGC\,4183} & {\scriptsize $7.15 \pm 0.06$} & {\scriptsize $-0.27 \pm 0.07$} & {\scriptsize $-1.06 \pm 0.05$} & {\scriptsize $9.56 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.47 \pm 0.08$} & {\scriptsize $-9.98 \pm 0.11$} & {\scriptsize $8.33 \pm 0.05$}\\
{\scriptsize NGC\,4189} & {\scriptsize $7.278 \pm 0.030$} & {\scriptsize $0.329 \pm 0.027$} & {\scriptsize $-0.964 \pm 0.015$} & {\scriptsize $9.44 \pm 0.04$} & {\scriptsize $-0.70 \pm 0.15$} & {\scriptsize $9.93 \pm 0.07$} & {\scriptsize $-9.92 \pm 0.10$} & {\scriptsize $8.504 \pm 0.023$}\\
{\scriptsize NGC\,4192} & {\scriptsize $7.54 \pm 0.03$} & {\scriptsize $0.06 \pm 0.03$} & {\scriptsize $-0.858 \pm 0.019$} & {\scriptsize $9.78 \pm 0.05$} & {\scriptsize $-0.71 \pm 0.15$} & {\scriptsize $10.44 \pm 0.07$} & {\scriptsize $-10.66 \pm 0.18$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4191} & {\scriptsize $6.68 \pm 0.16$} & {\scriptsize $0.17 \pm 0.19$} & {\scriptsize $-0.83 \pm 0.10$} & {\scriptsize $9.83 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $10.64 \pm 0.06$} & {\scriptsize $-11.64 \pm 0.19$} & {\scriptsize $8.516 \pm 0.028$}\\
{\scriptsize NGC\,4193} & {\scriptsize $7.51 \pm 0.05$} & {\scriptsize $0.13 \pm 0.05$} & {\scriptsize $-0.92 \pm 0.05$} & {\scriptsize $9.67 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $10.41 \pm 0.06$} & {\scriptsize $-10.46 \pm 0.13$} & {\scriptsize $8.54 \pm 0.05$}\\
{\scriptsize PGC\,039052} & {\scriptsize $6.23 \pm 0.20$} & {\scriptsize $0.25 \pm 0.23$} & {\scriptsize $-0.92 \pm 0.12$} & {\scriptsize $8.81 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.51 \pm 0.07$} & {\scriptsize $-10.90 \pm 0.18$} & {\scriptsize $8.43 \pm 0.05$}\\
{\scriptsize UGC\,07249} & {\scriptsize $6.2 \pm 0.3$} & {\scriptsize $0.08 \pm 0.31$} & {\scriptsize $-1.31 \pm 0.15$} & {\scriptsize $9.199 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $8.60 \pm 0.13$} & {\scriptsize $-9.58 \pm 0.14$} & {\scriptsize $8.06 \pm 0.05$}\\
{\scriptsize NGC\,4197} & {\scriptsize $7.17 \pm 0.06$} & {\scriptsize $0.31 \pm 0.06$} & {\scriptsize $-1.18 \pm 0.05$} & {\scriptsize $9.7150 \pm 0.0030$} & {\scriptsize \ldots} & {\scriptsize $9.64 \pm 0.07$} & {\scriptsize $-9.60 \pm 0.08$} & {\scriptsize $8.38 \pm 0.04$}\\
{\scriptsize NGC\,4200} & {\scriptsize $5.5 \pm 0.3$} & {\scriptsize $-0.2 \pm 0.3$} & {\scriptsize $-0.93 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.98 \pm 0.03$} & {\scriptsize $-11.74 \pm 0.08$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3059} & {\scriptsize $6.04 \pm 0.25$} & {\scriptsize $0.09 \pm 0.31$} & {\scriptsize $-0.99 \pm 0.14$} & {\scriptsize $8.884 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize $8.86 \pm 0.06$} & {\scriptsize $-10.31 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3061} & {\scriptsize $7.35 \pm 0.09$} & {\scriptsize $0.00 \pm 0.11$} & {\scriptsize $-0.85 \pm 0.05$} & {\scriptsize $9.765 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize $9.97 \pm 0.07$} & {\scriptsize $-10.17 \pm 0.10$} & {\scriptsize $8.49 \pm 0.05$}\\
{\scriptsize NGC\,4203} & {\scriptsize $6.71 \pm 0.08$} & {\scriptsize $-0.06 \pm 0.08$} & {\scriptsize $-0.70 \pm 0.04$} & {\scriptsize $9.88 \pm 0.08$} & {\scriptsize \ldots} & {\scriptsize $10.728 \pm 0.031$} & {\scriptsize $-12.11 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3065} & {\scriptsize $5.4 \pm 0.4$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-0.86 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.216 \pm 0.022$} & {\scriptsize $-12.26 \pm 0.30$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4206} & {\scriptsize $7.34 \pm 0.06$} & {\scriptsize $-0.40 \pm 0.06$} & {\scriptsize $-0.86 \pm 0.05$} & {\scriptsize $9.727 \pm 0.011$} & {\scriptsize $-1.12 \pm 0.13$} & {\scriptsize $9.79 \pm 0.06$} & {\scriptsize $-10.25 \pm 0.08$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4207} & {\scriptsize $6.525 \pm 0.020$} & {\scriptsize $0.774 \pm 0.020$} & {\scriptsize $-0.917 \pm 0.005$} & {\scriptsize $8.96 \pm 0.06$} & {\scriptsize $-0.73 \pm 0.20$} & {\scriptsize $9.61 \pm 0.08$} & {\scriptsize $-10.33 \pm 0.17$} & {\scriptsize $8.47 \pm 0.05$}\\
{\scriptsize NGC\,4214} & {\scriptsize $6.23 \pm 0.10$} & {\scriptsize $0.19 \pm 0.11$} & {\scriptsize $-1.26 \pm 0.05$} & {\scriptsize $8.760 \pm 0.022$} & {\scriptsize $-1.77 \pm 0.17$} & {\scriptsize $8.75 \pm 0.08$} & {\scriptsize $-9.48 \pm 0.09$} & {\scriptsize $8.10 \pm 0.04$}\\
{\scriptsize NGC\,4212} & {\scriptsize $7.213 \pm 0.015$} & {\scriptsize $0.429 \pm 0.015$} & {\scriptsize $-0.877 \pm 0.010$} & {\scriptsize $9.44 \pm 0.13$} & {\scriptsize $-0.61 \pm 0.22$} & {\scriptsize $10.09 \pm 0.06$} & {\scriptsize $-9.99 \pm 0.07$} & {\scriptsize $8.533 \pm 0.023$}\\
{\scriptsize NGC\,4217} & {\scriptsize $7.530 \pm 0.022$} & {\scriptsize $0.53 \pm 0.04$} & {\scriptsize $-0.935 \pm 0.014$} & {\scriptsize $9.23 \pm 0.07$} & {\scriptsize $-0.54 \pm 0.18$} & {\scriptsize $10.50 \pm 0.08$} & {\scriptsize $-10.71 \pm 0.26$} & {\scriptsize $8.546 \pm 0.029$}\\
{\scriptsize NGC\,4216} & {\scriptsize $7.389 \pm 0.026$} & {\scriptsize $0.058 \pm 0.027$} & {\scriptsize $-0.77 \pm 0.03$} & {\scriptsize $9.375 \pm 0.022$} & {\scriptsize $-0.82 \pm 0.13$} & {\scriptsize $10.89 \pm 0.06$} & {\scriptsize $-11.9 \pm 0.3$} & {\scriptsize $8.610 \pm 0.021$}\\
{\scriptsize NGC\,4215} & {\scriptsize $5.5 \pm 0.3$} & {\scriptsize $-0.0 \pm 0.4$} & {\scriptsize $-0.92 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.420 \pm 0.031$} & {\scriptsize $-12.18 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3077} & {\scriptsize $4.6 \pm 0.5$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-0.99 \pm 0.17$} & {\scriptsize $7.83 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize $8.69 \pm 0.09$} & {\scriptsize $-12.20 \pm 0.23$} & {\scriptsize $8.26 \pm 0.06$}\\
{\scriptsize NGC\,4222} & {\scriptsize $7.10 \pm 0.07$} & {\scriptsize $-0.03 \pm 0.08$} & {\scriptsize $-1.00 \pm 0.07$} & {\scriptsize $9.35 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.55 \pm 0.07$} & {\scriptsize $-10.13 \pm 0.11$} & {\scriptsize $8.38 \pm 0.06$}\\
{\scriptsize NGC\,4224} & {\scriptsize $7.55 \pm 0.08$} & {\scriptsize $-0.03 \pm 0.08$} & {\scriptsize $-0.67 \pm 0.05$} & {\scriptsize $10.47 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize $11.34 \pm 0.08$} & {\scriptsize $-12.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4236} & {\scriptsize $6.604 \pm 0.031$} & {\scriptsize $-0.626 \pm 0.031$} & {\scriptsize $-0.770 \pm 0.024$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.05 \pm 0.11$} & {\scriptsize $-9.75 \pm 0.12$} & {\scriptsize $8.20 \pm 0.09$}\\
{\scriptsize IC\,3096} & {\scriptsize $5.32 \pm 0.22$} & {\scriptsize $0.15 \pm 0.25$} & {\scriptsize $-1.00 \pm 0.14$} & {\scriptsize $7.72 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $8.53 \pm 0.08$} & {\scriptsize $-11.4 \pm 0.3$} & {\scriptsize $8.30 \pm 0.05$}\\
{\scriptsize IC\,3100} & {\scriptsize $4.8 \pm 0.6$} & {\scriptsize $-0.4 \pm 0.5$} & {\scriptsize $-1.04 \pm 0.25$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.67 \pm 0.10$} & {\scriptsize $-10.98 \pm 0.16$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4233} & {\scriptsize $6.01 \pm 0.23$} & {\scriptsize $0.49 \pm 0.23$} & {\scriptsize $-0.87 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.80 \pm 0.05$} & {\scriptsize $-12.3 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4234} & {\scriptsize $6.92 \pm 0.04$} & {\scriptsize $0.63 \pm 0.04$} & {\scriptsize $-1.014 \pm 0.010$} & {\scriptsize $9.184 \pm 0.025$} & {\scriptsize $-0.81 \pm 0.14$} & {\scriptsize $9.79 \pm 0.08$} & {\scriptsize $-9.60 \pm 0.08$} & {\scriptsize $8.452 \pm 0.027$}\\
{\scriptsize IC\,3099} & {\scriptsize $6.52 \pm 0.16$} & {\scriptsize $0.14 \pm 0.22$} & {\scriptsize $-1.11 \pm 0.12$} & {\scriptsize $9.334 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize $9.46 \pm 0.08$} & {\scriptsize $-10.24 \pm 0.12$} & {\scriptsize $8.31 \pm 0.05$}\\
{\scriptsize NGC\,4235} & {\scriptsize $6.48 \pm 0.18$} & {\scriptsize $0.03 \pm 0.18$} & {\scriptsize $-0.52 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.44 \pm 0.06$} & {\scriptsize $-12.4 \pm 0.4$} & {\scriptsize $8.62 \pm 0.12$}\\
{\scriptsize NGC\,4237} & {\scriptsize $7.040 \pm 0.021$} & {\scriptsize $0.402 \pm 0.021$} & {\scriptsize $-0.939 \pm 0.007$} & {\scriptsize $8.88 \pm 0.06$} & {\scriptsize $-0.45 \pm 0.14$} & {\scriptsize $10.11 \pm 0.07$} & {\scriptsize $-10.46 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4239} & {\scriptsize $5.55 \pm 0.31$} & {\scriptsize $-0.2 \pm 0.3$} & {\scriptsize $-0.93 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.73 \pm 0.05$} & {\scriptsize $-11.78 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3102} & {\scriptsize $7.00 \pm 0.11$} & {\scriptsize $-0.23 \pm 0.11$} & {\scriptsize $-0.83 \pm 0.14$} & {\scriptsize $9.81 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize $10.50 \pm 0.05$} & {\scriptsize $-11.4 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize SDSSJ121727.85} & {\scriptsize $5.1 \pm 0.6$} & {\scriptsize $-0.6 \pm 0.5$} & {\scriptsize $-1.01 \pm 0.26$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.98 \pm 0.24$} & {\scriptsize $-10.43 \pm 0.27$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4244} & {\scriptsize $6.99 \pm 0.03$} & {\scriptsize $-0.73 \pm 0.05$} & {\scriptsize $-1.08 \pm 0.09$} & {\scriptsize $9.430 \pm 0.009$} & {\scriptsize $-1.36 \pm 0.14$} & {\scriptsize $9.04 \pm 0.10$} & {\scriptsize $-10.00 \pm 0.11$} & {\scriptsize $8.14 \pm 0.03$}\\
{\scriptsize IC\,3105} & {\scriptsize $5.44 \pm 0.23$} & {\scriptsize $0.37 \pm 0.24$} & {\scriptsize $-1.47 \pm 0.15$} & {\scriptsize $8.309 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $8.09 \pm 0.09$} & {\scriptsize $-9.17 \pm 0.10$} & {\scriptsize $7.95 \pm 0.05$}\\
{\scriptsize UGC\,07321} & {\scriptsize $7.22 \pm 0.07$} & {\scriptsize $-0.51 \pm 0.09$} & {\scriptsize $-1.06 \pm 0.08$} & {\scriptsize $9.879 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $9.56 \pm 0.08$} & {\scriptsize $-10.19 \pm 0.09$} & {\scriptsize $8.23 \pm 0.06$}\\
{\scriptsize IC\,3115} & {\scriptsize $7.15 \pm 0.13$} & {\scriptsize $-0.52 \pm 0.14$} & {\scriptsize $-0.72 \pm 0.15$} & {\scriptsize $9.278 \pm 0.004$} & {\scriptsize \ldots} & {\scriptsize $9.27 \pm 0.06$} & {\scriptsize $-9.93 \pm 0.07$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4251} & {\scriptsize $6.1 \pm 0.3$} & {\scriptsize $-0.05 \pm 0.28$} & {\scriptsize $-0.78 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.874 \pm 0.024$} & {\scriptsize $-12.14 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4252} & {\scriptsize $6.15 \pm 0.17$} & {\scriptsize $0.05 \pm 0.19$} & {\scriptsize $-1.13 \pm 0.12$} & {\scriptsize $8.858 \pm 0.009$} & {\scriptsize \ldots} & {\scriptsize $9.04 \pm 0.07$} & {\scriptsize $-10.06 \pm 0.09$} & {\scriptsize $8.23 \pm 0.06$}\\
{\scriptsize IC\,3104} & {\scriptsize $4.7 \pm 0.5$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-1.10 \pm 0.22$} & {\scriptsize $7.49 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize $8.24 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4254} & {\scriptsize $7.352 \pm 0.025$} & {\scriptsize $0.95 \pm 0.04$} & {\scriptsize $-0.975 \pm 0.016$} & {\scriptsize $9.94 \pm 0.07$} & {\scriptsize $-0.45 \pm 0.15$} & {\scriptsize $10.10 \pm 0.06$} & {\scriptsize $-9.40 \pm 0.08$} & {\scriptsize $8.554 \pm 0.020$}\\
{\scriptsize IC\,3131} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.2 \pm 0.5$} & {\scriptsize $-0.89 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.101 \pm 0.022$} & {\scriptsize $-12.33 \pm 0.25$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4255} & {\scriptsize $5.7 \pm 0.3$} & {\scriptsize $-0.1 \pm 0.3$} & {\scriptsize $-0.92 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.468 \pm 0.022$} & {\scriptsize $-12.03 \pm 0.06$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4259} & {\scriptsize $6.2 \pm 0.4$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-0.92 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.52 \pm 0.06$} & {\scriptsize $-12.1 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4260} & {\scriptsize $7.08 \pm 0.12$} & {\scriptsize $-0.14 \pm 0.13$} & {\scriptsize $-0.89 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.96 \pm 0.07$} & {\scriptsize $-12.39 \pm 0.31$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4266} & {\scriptsize $6.44 \pm 0.28$} & {\scriptsize $-0.10 \pm 0.21$} & {\scriptsize $-0.91 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4267} & {\scriptsize $6.47 \pm 0.28$} & {\scriptsize $-0.17 \pm 0.28$} & {\scriptsize $-0.44 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.58 \pm 0.04$} & {\scriptsize $-12.5 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4268} & {\scriptsize $5.99 \pm 0.04$} & {\scriptsize $1.52 \pm 0.04$} & {\scriptsize $-2.56 \pm 0.27$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.48 \pm 0.04$} & {\scriptsize $-12.9 \pm 0.6$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4270} & {\scriptsize $6.0 \pm 0.3$} & {\scriptsize $-0.1 \pm 0.3$} & {\scriptsize $-0.95 \pm 0.15$} & {\scriptsize $9.74 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize $10.49 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4273} & {\scriptsize $7.332 \pm 0.007$} & {\scriptsize $0.848 \pm 0.008$} & {\scriptsize $-1.018 \pm 0.005$} & {\scriptsize $9.82 \pm 0.05$} & {\scriptsize $-0.55 \pm 0.14$} & {\scriptsize $10.00 \pm 0.08$} & {\scriptsize $-9.29 \pm 0.08$} & {\scriptsize $8.52 \pm 0.05$}\\
{\scriptsize IC\,0781} & {\scriptsize $5.6 \pm 0.4$} & {\scriptsize $-0.4 \pm 0.4$} & {\scriptsize $-0.82 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.149 \pm 0.024$} & {\scriptsize $-12.35 \pm 0.23$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4276} & {\scriptsize $6.85 \pm 0.08$} & {\scriptsize $0.15 \pm 0.08$} & {\scriptsize $-0.92 \pm 0.04$} & {\scriptsize $9.108 \pm 0.013$} & {\scriptsize \ldots} & {\scriptsize $9.58 \pm 0.08$} & {\scriptsize $-10.08 \pm 0.11$} & {\scriptsize $8.43 \pm 0.05$}\\
{\scriptsize UGC\,07387} & {\scriptsize $7.09 \pm 0.10$} & {\scriptsize $-0.07 \pm 0.10$} & {\scriptsize $-0.86 \pm 0.09$} & {\scriptsize $9.307 \pm 0.019$} & {\scriptsize \ldots} & {\scriptsize $9.74 \pm 0.08$} & {\scriptsize $-10.57 \pm 0.21$} & {\scriptsize $8.43 \pm 0.05$}\\
{\scriptsize IC\,3167} & {\scriptsize $5.2 \pm 0.5$} & {\scriptsize $-0.5 \pm 0.4$} & {\scriptsize $-0.87 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.891 \pm 0.023$} & {\scriptsize $-12.17 \pm 0.30$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,039799} & {\scriptsize $4.2 \pm 0.5$} & {\scriptsize $-0.1 \pm 0.6$} & {\scriptsize $-1.10 \pm 0.26$} & {\scriptsize $7.794 \pm 0.007$} & {\scriptsize \ldots} & {\scriptsize $7.27 \pm 0.13$} & {\scriptsize $-9.75 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4281} & {\scriptsize $6.24 \pm 0.19$} & {\scriptsize $0.69 \pm 0.27$} & {\scriptsize $-0.99 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.90 \pm 0.04$} & {\scriptsize $-12.3 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07396} & {\scriptsize $6.27 \pm 0.21$} & {\scriptsize $0.29 \pm 0.29$} & {\scriptsize $-1.16 \pm 0.14$} & {\scriptsize $9.215 \pm 0.010$} & {\scriptsize \ldots} & {\scriptsize $9.23 \pm 0.10$} & {\scriptsize $-10.00 \pm 0.14$} & {\scriptsize $8.24 \pm 0.05$}\\
{\scriptsize NGC\,4287} & {\scriptsize $6.58 \pm 0.10$} & {\scriptsize $0.27 \pm 0.12$} & {\scriptsize $-0.96 \pm 0.07$} & {\scriptsize $8.69 \pm 0.08$} & {\scriptsize \ldots} & {\scriptsize $9.45 \pm 0.07$} & {\scriptsize $-10.37 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4289} & {\scriptsize $7.48 \pm 0.08$} & {\scriptsize $0.19 \pm 0.07$} & {\scriptsize $-0.98 \pm 0.13$} & {\scriptsize $10.070 \pm 0.020$} & {\scriptsize \ldots} & {\scriptsize $10.55 \pm 0.11$} & {\scriptsize $-10.51 \pm 0.17$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4292} & {\scriptsize $5.46 \pm 0.13$} & {\scriptsize $0.23 \pm 0.14$} & {\scriptsize $-0.96 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.46 \pm 0.04$} & {\scriptsize $-11.8 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4294} & {\scriptsize $6.75 \pm 0.05$} & {\scriptsize $0.37 \pm 0.05$} & {\scriptsize $-1.20 \pm 0.04$} & {\scriptsize $9.36 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.30 \pm 0.07$} & {\scriptsize $-9.51 \pm 0.08$} & {\scriptsize $8.23 \pm 0.04$}\\
{\scriptsize UGC\,07411} & {\scriptsize $5.7 \pm 0.5$} & {\scriptsize $-0.6 \pm 0.4$} & {\scriptsize $-0.85 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.26 \pm 0.10$} & {\scriptsize $-12.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize IC\,0782} & {\scriptsize $5.9 \pm 0.4$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-0.94 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.27 \pm 0.06$} & {\scriptsize $-12.0 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize IC\,0783} & {\scriptsize $5.97 \pm 0.27$} & {\scriptsize $-0.32 \pm 0.31$} & {\scriptsize $-0.77 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.379 \pm 0.027$} & {\scriptsize $-12.0 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4299} & {\scriptsize $6.59 \pm 0.07$} & {\scriptsize $0.66 \pm 0.07$} & {\scriptsize $-1.33 \pm 0.04$} & {\scriptsize $9.3813 \pm 0.0025$} & {\scriptsize $-1.96 \pm 0.15$} & {\scriptsize $9.40 \pm 0.08$} & {\scriptsize $-9.38 \pm 0.09$} & {\scriptsize $8.261 \pm 0.027$}\\
{\scriptsize NGC\,4300} & {\scriptsize $6.91 \pm 0.11$} & {\scriptsize $0.14 \pm 0.12$} & {\scriptsize $-0.92 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.66 \pm 0.06$} & {\scriptsize $-11.59 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07422} & {\scriptsize $5.62 \pm 0.10$} & {\scriptsize $0.58 \pm 0.10$} & {\scriptsize $-0.99 \pm 0.10$} & {\scriptsize $8.14 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize $9.03 \pm 0.10$} & {\scriptsize $-11.3 \pm 0.3$} & {\scriptsize $8.49 \pm 0.05$}\\
{\scriptsize NGC\,4305} & {\scriptsize $6.2 \pm 0.3$} & {\scriptsize $0.0 \pm 0.3$} & {\scriptsize $-0.89 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.52 \pm 0.07$} & {\scriptsize $-12.2 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4306} & {\scriptsize $5.4 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-0.93 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.36 \pm 0.07$} & {\scriptsize $-11.9 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4307} & {\scriptsize $7.10 \pm 0.05$} & {\scriptsize $0.18 \pm 0.06$} & {\scriptsize $-0.98 \pm 0.03$} & {\scriptsize $9.11 \pm 0.13$} & {\scriptsize $-0.32 \pm 0.18$} & {\scriptsize $10.41 \pm 0.06$} & {\scriptsize $-11.4 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,040045} & {\scriptsize $4.4 \pm 0.5$} & {\scriptsize $0.0 \pm 0.5$} & {\scriptsize $-1.03 \pm 0.21$} & {\scriptsize $7.251 \pm 0.028$} & {\scriptsize \ldots} & {\scriptsize $7.57 \pm 0.09$} & {\scriptsize $-11.04 \pm 0.25$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4309} & {\scriptsize $6.23 \pm 0.16$} & {\scriptsize $0.80 \pm 0.15$} & {\scriptsize $-1.18 \pm 0.05$} & {\scriptsize $9.26 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize $9.98 \pm 0.05$} & {\scriptsize $-11.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07436} & {\scriptsize $4.8 \pm 0.5$} & {\scriptsize $-0.4 \pm 0.5$} & {\scriptsize $-0.91 \pm 0.23$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.98 \pm 0.04$} & {\scriptsize $-12.48 \pm 0.07$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,040074} & {\scriptsize $4.8 \pm 0.5$} & {\scriptsize $-0.4 \pm 0.6$} & {\scriptsize $-1.17 \pm 0.27$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.10 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4303A} & {\scriptsize $6.29 \pm 0.12$} & {\scriptsize $0.01 \pm 0.13$} & {\scriptsize $-1.22 \pm 0.12$} & {\scriptsize $9.1001 \pm 0.0017$} & {\scriptsize \ldots} & {\scriptsize $8.64 \pm 0.07$} & {\scriptsize $-9.40 \pm 0.07$} & {\scriptsize $8.16 \pm 0.06$}\\
{\scriptsize NGC\,4312} & {\scriptsize $6.18 \pm 0.06$} & {\scriptsize $0.51 \pm 0.06$} & {\scriptsize $-0.871 \pm 0.025$} & {\scriptsize $8.63 \pm 0.14$} & {\scriptsize $-0.44 \pm 0.19$} & {\scriptsize $9.39 \pm 0.06$} & {\scriptsize $-11.28 \pm 0.26$} & {\scriptsize $8.48 \pm 0.05$}\\
{\scriptsize NGC\,4313} & {\scriptsize $6.39 \pm 0.07$} & {\scriptsize $0.34 \pm 0.07$} & {\scriptsize $-0.95 \pm 0.08$} & {\scriptsize $8.61 \pm 0.12$} & {\scriptsize $-0.34 \pm 0.17$} & {\scriptsize $9.91 \pm 0.06$} & {\scriptsize $-11.5 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4316} & {\scriptsize $7.25 \pm 0.05$} & {\scriptsize $0.26 \pm 0.05$} & {\scriptsize $-0.97 \pm 0.03$} & {\scriptsize $9.41 \pm 0.06$} & {\scriptsize $-0.88 \pm 0.30$} & {\scriptsize $10.15 \pm 0.07$} & {\scriptsize $-10.53 \pm 0.18$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3229} & {\scriptsize $6.13 \pm 0.17$} & {\scriptsize $0.10 \pm 0.19$} & {\scriptsize $-1.13 \pm 0.11$} & {\scriptsize $8.674 \pm 0.013$} & {\scriptsize \ldots} & {\scriptsize $8.84 \pm 0.08$} & {\scriptsize $-10.00 \pm 0.11$} & {\scriptsize $8.23 \pm 0.06$}\\
{\scriptsize NGC\,4321} & {\scriptsize $7.83 \pm 0.05$} & {\scriptsize $0.57 \pm 0.07$} & {\scriptsize $-1.02 \pm 0.03$} & {\scriptsize $10.05 \pm 0.10$} & {\scriptsize $-0.44 \pm 0.17$} & {\scriptsize $10.72 \pm 0.08$} & {\scriptsize $-9.98 \pm 0.11$} & {\scriptsize $8.560 \pm 0.012$}\\
{\scriptsize NGC\,4322} & {\scriptsize $4.7 \pm 0.5$} & {\scriptsize $-0.6 \pm 0.5$} & {\scriptsize $-0.90 \pm 0.21$} & {\scriptsize $8.95 \pm 0.08$} & {\scriptsize \ldots} & {\scriptsize $8.78 \pm 0.06$} & {\scriptsize $-12.21 \pm 0.27$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4324} & {\scriptsize $6.65 \pm 0.08$} & {\scriptsize $-0.03 \pm 0.08$} & {\scriptsize $-0.88 \pm 0.10$} & {\scriptsize $9.41 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $10.28 \pm 0.04$} & {\scriptsize $-11.29 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4330} & {\scriptsize $6.97 \pm 0.07$} & {\scriptsize $0.00 \pm 0.07$} & {\scriptsize $-0.83 \pm 0.06$} & {\scriptsize $9.05 \pm 0.07$} & {\scriptsize $-0.75 \pm 0.20$} & {\scriptsize $9.74 \pm 0.07$} & {\scriptsize $-10.40 \pm 0.12$} & {\scriptsize $8.44 \pm 0.06$}\\
{\scriptsize NGC\,4339} & {\scriptsize $5.54 \pm 0.28$} & {\scriptsize $0.2 \pm 0.4$} & {\scriptsize $-0.95 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.44 \pm 0.04$} & {\scriptsize $-12.00 \pm 0.07$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4340} & {\scriptsize $5.5 \pm 0.3$} & {\scriptsize $-0.06 \pm 0.29$} & {\scriptsize $-0.93 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.426 \pm 0.026$} & {\scriptsize $-12.02 \pm 0.05$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4343} & {\scriptsize $7.05 \pm 0.05$} & {\scriptsize $0.18 \pm 0.05$} & {\scriptsize $-0.926 \pm 0.030$} & {\scriptsize $9.40 \pm 0.30$} & {\scriptsize \ldots} & {\scriptsize $10.18 \pm 0.06$} & {\scriptsize $-10.97 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3258} & {\scriptsize $5.99 \pm 0.12$} & {\scriptsize $0.28 \pm 0.12$} & {\scriptsize $-1.34 \pm 0.11$} & {\scriptsize $8.400 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize $8.52 \pm 0.08$} & {\scriptsize $-9.41 \pm 0.09$} & {\scriptsize $8.06 \pm 0.05$}\\
{\scriptsize IC\,3259} & {\scriptsize $6.45 \pm 0.10$} & {\scriptsize $-0.15 \pm 0.11$} & {\scriptsize $-0.89 \pm 0.08$} & {\scriptsize $8.44 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.16 \pm 0.07$} & {\scriptsize $-10.48 \pm 0.13$} & {\scriptsize $8.40 \pm 0.05$}\\
{\scriptsize NGC\,4341} & {\scriptsize $5.68 \pm 0.27$} & {\scriptsize $-0.2 \pm 0.3$} & {\scriptsize $-0.84 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.18 \pm 0.04$} & {\scriptsize $-11.9 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4350} & {\scriptsize $6.06 \pm 0.19$} & {\scriptsize $0.18 \pm 0.17$} & {\scriptsize $-0.82 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.647 \pm 0.024$} & {\scriptsize $-12.00 \pm 0.04$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4351} & {\scriptsize $6.11 \pm 0.08$} & {\scriptsize $0.33 \pm 0.09$} & {\scriptsize $-1.02 \pm 0.07$} & {\scriptsize $8.45 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.13 \pm 0.08$} & {\scriptsize $-10.14 \pm 0.10$} & {\scriptsize $8.37 \pm 0.05$}\\
{\scriptsize NGC\,4352} & {\scriptsize $5.2 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-0.97 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.780 \pm 0.022$} & {\scriptsize $-12.4 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3267} & {\scriptsize $6.89 \pm 0.10$} & {\scriptsize $0.08 \pm 0.12$} & {\scriptsize $-0.87 \pm 0.06$} & {\scriptsize $9.01 \pm 0.03$} & {\scriptsize \ldots} & {\scriptsize $9.79 \pm 0.06$} & {\scriptsize $-10.43 \pm 0.10$} & {\scriptsize $8.47 \pm 0.05$}\\
{\scriptsize IC\,3268} & {\scriptsize $6.76 \pm 0.09$} & {\scriptsize $0.45 \pm 0.09$} & {\scriptsize $-1.18 \pm 0.08$} & {\scriptsize $9.431 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $9.53 \pm 0.05$} & {\scriptsize $-9.58 \pm 0.06$} & {\scriptsize $8.26 \pm 0.04$}\\
{\scriptsize NGC\,4359} & {\scriptsize $6.98 \pm 0.09$} & {\scriptsize $-0.24 \pm 0.09$} & {\scriptsize $-1.07 \pm 0.05$} & {\scriptsize $9.416 \pm 0.009$} & {\scriptsize $-1.31 \pm 0.16$} & {\scriptsize $9.43 \pm 0.08$} & {\scriptsize $-10.05 \pm 0.10$} & {\scriptsize $8.28 \pm 0.05$}\\
{\scriptsize NGC\,4356} & {\scriptsize $6.39 \pm 0.11$} & {\scriptsize $0.23 \pm 0.16$} & {\scriptsize $-0.96 \pm 0.09$} & {\scriptsize $8.87 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize $9.66 \pm 0.07$} & {\scriptsize $-11.39 \pm 0.30$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4365} & {\scriptsize $6.0 \pm 0.5$} & {\scriptsize $0.3 \pm 0.5$} & {\scriptsize $-0.95 \pm 0.25$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.41 \pm 0.06$} & {\scriptsize $-12.39 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4370} & {\scriptsize $6.82 \pm 0.07$} & {\scriptsize $0.55 \pm 0.07$} & {\scriptsize $-1.02 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.44 \pm 0.07$} & {\scriptsize $-11.3 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4371} & {\scriptsize $6.4 \pm 0.3$} & {\scriptsize $-0.38 \pm 0.31$} & {\scriptsize $-0.29 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.71 \pm 0.04$} & {\scriptsize $-13.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3305} & {\scriptsize $5.8 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-0.89 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.78 \pm 0.07$} & {\scriptsize $-12.0 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4379} & {\scriptsize $5.48 \pm 0.26$} & {\scriptsize $0.40 \pm 0.27$} & {\scriptsize $-0.93 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.15 \pm 0.06$} & {\scriptsize $-12.51 \pm 0.30$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4376} & {\scriptsize $6.49 \pm 0.08$} & {\scriptsize $0.34 \pm 0.08$} & {\scriptsize $-1.16 \pm 0.09$} & {\scriptsize $8.996 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize $9.19 \pm 0.08$} & {\scriptsize $-9.66 \pm 0.09$} & {\scriptsize $8.24 \pm 0.05$}\\
{\scriptsize NGC\,4378} & {\scriptsize $7.93 \pm 0.08$} & {\scriptsize $-0.28 \pm 0.07$} & {\scriptsize $-0.50 \pm 0.08$} & {\scriptsize $9.94 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $11.31 \pm 0.04$} & {\scriptsize $-11.19 \pm 0.07$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4380} & {\scriptsize $7.10 \pm 0.04$} & {\scriptsize $-0.03 \pm 0.04$} & {\scriptsize $-0.852 \pm 0.016$} & {\scriptsize $8.94 \pm 0.10$} & {\scriptsize $-0.43 \pm 0.17$} & {\scriptsize $10.32 \pm 0.07$} & {\scriptsize $-11.21 \pm 0.23$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3311} & {\scriptsize $6.45 \pm 0.14$} & {\scriptsize $-0.23 \pm 0.17$} & {\scriptsize $-1.03 \pm 0.10$} & {\scriptsize $8.626 \pm 0.019$} & {\scriptsize \ldots} & {\scriptsize $9.10 \pm 0.07$} & {\scriptsize $-10.54 \pm 0.13$} & {\scriptsize $8.27 \pm 0.06$}\\
{\scriptsize NGC\,4387} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-0.91 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.14 \pm 0.05$} & {\scriptsize $-12.6 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4385} & {\scriptsize $7.01 \pm 0.16$} & {\scriptsize $0.97 \pm 0.15$} & {\scriptsize $-1.254 \pm 0.008$} & {\scriptsize $9.324 \pm 0.028$} & {\scriptsize \ldots} & {\scriptsize $9.86 \pm 0.08$} & {\scriptsize $-9.43 \pm 0.09$} & {\scriptsize $8.41 \pm 0.07$}\\
{\scriptsize NGC\,4388} & {\scriptsize $7.007 \pm 0.021$} & {\scriptsize $0.815 \pm 0.021$} & {\scriptsize $-1.134 \pm 0.012$} & {\scriptsize $9.17 \pm 0.11$} & {\scriptsize $-0.52 \pm 0.23$} & {\scriptsize $10.28 \pm 0.07$} & {\scriptsize $-10.17 \pm 0.12$} & {\scriptsize $8.45 \pm 0.04$}\\
{\scriptsize NGC\,4390} & {\scriptsize $7.04 \pm 0.06$} & {\scriptsize $0.06 \pm 0.06$} & {\scriptsize $-1.02 \pm 0.04$} & {\scriptsize $9.21 \pm 0.08$} & {\scriptsize \ldots} & {\scriptsize $9.55 \pm 0.05$} & {\scriptsize $-9.76 \pm 0.06$} & {\scriptsize $8.37 \pm 0.06$}\\
{\scriptsize IC\,3322} & {\scriptsize $6.75 \pm 0.07$} & {\scriptsize $0.07 \pm 0.07$} & {\scriptsize $-0.97 \pm 0.05$} & {\scriptsize $8.811 \pm 0.020$} & {\scriptsize \ldots} & {\scriptsize $9.31 \pm 0.07$} & {\scriptsize $-10.22 \pm 0.15$} & {\scriptsize $8.35 \pm 0.05$}\\
{\scriptsize UGC\,07522} & {\scriptsize $7.47 \pm 0.06$} & {\scriptsize $-0.13 \pm 0.06$} & {\scriptsize $-0.94 \pm 0.06$} & {\scriptsize $9.55 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $10.34 \pm 0.05$} & {\scriptsize $-10.70 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4396} & {\scriptsize $6.97 \pm 0.06$} & {\scriptsize $-0.09 \pm 0.06$} & {\scriptsize $-1.00 \pm 0.04$} & {\scriptsize $9.20 \pm 0.07$} & {\scriptsize $-1.1 \pm 0.3$} & {\scriptsize $9.29 \pm 0.08$} & {\scriptsize $-9.87 \pm 0.10$} & {\scriptsize $8.313 \pm 0.027$}\\
{\scriptsize IC\,3331} & {\scriptsize $4.7 \pm 0.5$} & {\scriptsize $-0.7 \pm 0.5$} & {\scriptsize $-1.03 \pm 0.22$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.53 \pm 0.11$} & {\scriptsize $-11.63 \pm 0.20$} & {\scriptsize $8.29 \pm 0.06$}\\
{\scriptsize NGC\,4402} & {\scriptsize $6.938 \pm 0.029$} & {\scriptsize $0.374 \pm 0.022$} & {\scriptsize $-0.902 \pm 0.011$} & {\scriptsize $9.02 \pm 0.15$} & {\scriptsize $-0.56 \pm 0.24$} & {\scriptsize $9.67 \pm 0.10$} & {\scriptsize $-10.35 \pm 0.22$} & {\scriptsize $8.495 \pm 0.021$}\\
{\scriptsize PGC\,040659} & {\scriptsize $6.3 \pm 0.4$} & {\scriptsize $0.4 \pm 0.5$} & {\scriptsize $-0.81 \pm 0.21$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.26 \pm 0.08$} & {\scriptsize $-12.96 \pm 0.27$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4411A} & {\scriptsize $6.48 \pm 0.12$} & {\scriptsize $-0.07 \pm 0.13$} & {\scriptsize $-0.94 \pm 0.08$} & {\scriptsize $9.166 \pm 0.003$} & {\scriptsize \ldots} & {\scriptsize $9.20 \pm 0.10$} & {\scriptsize $-10.03 \pm 0.12$} & {\scriptsize $8.36 \pm 0.07$}\\
{\scriptsize NGC\,4413} & {\scriptsize $6.54 \pm 0.06$} & {\scriptsize $0.28 \pm 0.06$} & {\scriptsize $-0.97 \pm 0.03$} & {\scriptsize $8.90 \pm 0.26$} & {\scriptsize \ldots} & {\scriptsize $9.43 \pm 0.05$} & {\scriptsize $-10.33 \pm 0.09$} & {\scriptsize $8.45 \pm 0.05$}\\
{\scriptsize NGC\,4412} & {\scriptsize $7.047 \pm 0.027$} & {\scriptsize $0.814 \pm 0.027$} & {\scriptsize $-1.047 \pm 0.009$} & {\scriptsize $9.40 \pm 0.10$} & {\scriptsize $-0.65 \pm 0.23$} & {\scriptsize $10.10 \pm 0.07$} & {\scriptsize $-9.68 \pm 0.08$} & {\scriptsize $8.57 \pm 0.04$}\\
{\scriptsize NGC\,4415} & {\scriptsize $5.2 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-0.89 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.64 \pm 0.04$} & {\scriptsize $-12.5 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4416} & {\scriptsize $7.36 \pm 0.05$} & {\scriptsize $0.26 \pm 0.05$} & {\scriptsize $-0.85 \pm 0.05$} & {\scriptsize $9.50 \pm 0.05$} & {\scriptsize $-0.65 \pm 0.15$} & {\scriptsize $10.04 \pm 0.06$} & {\scriptsize $-9.85 \pm 0.08$} & {\scriptsize $8.476 \pm 0.026$}\\
{\scriptsize NGC\,4417} & {\scriptsize $5.58 \pm 0.30$} & {\scriptsize $0.28 \pm 0.29$} & {\scriptsize $-0.95 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.40 \pm 0.08$} & {\scriptsize $-12.5 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3355} & {\scriptsize $2.7 \pm 0.5$} & {\scriptsize $-0.2 \pm 0.5$} & {\scriptsize $-1.47 \pm 0.26$} & {\scriptsize $5.502 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $5.53 \pm 0.13$} & {\scriptsize $-9.73 \pm 0.13$} & {\scriptsize $7.86 \pm 0.09$}\\
{\scriptsize IC\,3358} & {\scriptsize $5.1 \pm 0.3$} & {\scriptsize $-0.0 \pm 0.4$} & {\scriptsize $-1.00 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.97 \pm 0.08$} & {\scriptsize $-11.96 \pm 0.20$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,040759} & {\scriptsize $5.1 \pm 0.5$} & {\scriptsize $-0.6 \pm 0.4$} & {\scriptsize $-0.94 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.82 \pm 0.08$} & {\scriptsize $-11.19 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4419} & {\scriptsize $6.924 \pm 0.020$} & {\scriptsize $0.739 \pm 0.021$} & {\scriptsize $-1.173 \pm 0.007$} & {\scriptsize $9.39 \pm 0.15$} & {\scriptsize $-0.29 \pm 0.20$} & {\scriptsize $10.39 \pm 0.05$} & {\scriptsize $-10.8 \pm 0.4$} & {\scriptsize $8.551 \pm 0.029$}\\
{\scriptsize NGC\,4409} & {\scriptsize $6.598 \pm 0.026$} & {\scriptsize $0.529 \pm 0.025$} & {\scriptsize $-0.901 \pm 0.011$} & {\scriptsize $9.13 \pm 0.04$} & {\scriptsize $-0.87 \pm 0.19$} & {\scriptsize $9.34 \pm 0.08$} & {\scriptsize $-9.61 \pm 0.09$} & {\scriptsize $8.42 \pm 0.03$}\\
{\scriptsize NGC\,4423} & {\scriptsize $6.76 \pm 0.12$} & {\scriptsize $-0.15 \pm 0.12$} & {\scriptsize $-1.15 \pm 0.13$} & {\scriptsize $9.39 \pm 0.06$} & {\scriptsize $-0.97 \pm 0.20$} & {\scriptsize $9.12 \pm 0.07$} & {\scriptsize $-9.84 \pm 0.09$} & {\scriptsize $8.17 \pm 0.06$}\\
{\scriptsize NGC\,4424} & {\scriptsize $5.09 \pm 0.06$} & {\scriptsize $0.86 \pm 0.06$} & {\scriptsize $-1.03 \pm 0.05$} & {\scriptsize $7.66 \pm 0.08$} & {\scriptsize $-0.36 \pm 0.14$} & {\scriptsize $8.62 \pm 0.08$} & {\scriptsize $-11.03 \pm 0.24$} & {\scriptsize $8.497 \pm 0.017$}\\
{\scriptsize NGC\,4425} & {\scriptsize $5.2 \pm 0.5$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-0.89 \pm 0.21$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.004 \pm 0.026$} & {\scriptsize $-13.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,040819} & {\scriptsize $3.9 \pm 0.5$} & {\scriptsize $-1.5 \pm 0.4$} & {\scriptsize $-1.03 \pm 0.28$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize IC\,3371} & {\scriptsize $6.19 \pm 0.26$} & {\scriptsize $0.20 \pm 0.26$} & {\scriptsize $-1.29 \pm 0.15$} & {\scriptsize $9.547 \pm 0.004$} & {\scriptsize \ldots} & {\scriptsize $9.24 \pm 0.10$} & {\scriptsize $-9.93 \pm 0.11$} & {\scriptsize $8.07 \pm 0.07$}\\
{\scriptsize NGC\,4430} & {\scriptsize $7.49 \pm 0.05$} & {\scriptsize $0.19 \pm 0.04$} & {\scriptsize $-0.82 \pm 0.06$} & {\scriptsize $9.57 \pm 0.08$} & {\scriptsize $-0.83 \pm 0.24$} & {\scriptsize $10.30 \pm 0.08$} & {\scriptsize $-10.09 \pm 0.09$} & {\scriptsize $8.49 \pm 0.05$}\\
{\scriptsize NGC\,4429} & {\scriptsize $6.22 \pm 0.16$} & {\scriptsize $0.59 \pm 0.15$} & {\scriptsize $-0.59 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.90 \pm 0.03$} & {\scriptsize $-12.26 \pm 0.22$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,040821} & {\scriptsize $1.1 \pm 0.7$} & {\scriptsize $-0.9 \pm 0.6$} & {\scriptsize $-1.0 \pm 0.5$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $5.56 \pm 0.09$} & {\scriptsize $-12.11 \pm 0.23$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4434} & {\scriptsize $5.57 \pm 0.31$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-0.91 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.22 \pm 0.06$} & {\scriptsize $-12.54 \pm 0.27$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4435} & {\scriptsize $6.205 \pm 0.022$} & {\scriptsize $0.708 \pm 0.020$} & {\scriptsize $-1.139 \pm 0.026$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.470 \pm 0.022$} & {\scriptsize $-12.4 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4436} & {\scriptsize $5.89 \pm 0.25$} & {\scriptsize $-0.22 \pm 0.30$} & {\scriptsize $-0.81 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.51 \pm 0.04$} & {\scriptsize $-11.9 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4438} & {\scriptsize $6.58 \pm 0.03$} & {\scriptsize $0.404 \pm 0.029$} & {\scriptsize $-1.107 \pm 0.014$} & {\scriptsize $9.08 \pm 0.22$} & {\scriptsize $-0.6 \pm 0.3$} & {\scriptsize $10.41 \pm 0.06$} & {\scriptsize $-11.27 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4440} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-0.88 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.25 \pm 0.06$} & {\scriptsize $-12.84 \pm 0.30$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07579} & {\scriptsize $6.82 \pm 0.09$} & {\scriptsize $0.30 \pm 0.10$} & {\scriptsize $-0.96 \pm 0.10$} & {\scriptsize $9.098 \pm 0.029$} & {\scriptsize \ldots} & {\scriptsize $9.62 \pm 0.07$} & {\scriptsize $-10.06 \pm 0.10$} & {\scriptsize $8.39 \pm 0.05$}\\
{\scriptsize NGC\,4442} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $0.5 \pm 0.4$} & {\scriptsize $-1.09 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.73 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4449} & {\scriptsize $6.35 \pm 0.03$} & {\scriptsize $0.74 \pm 0.03$} & {\scriptsize $-1.235 \pm 0.031$} & {\scriptsize $9.189 \pm 0.022$} & {\scriptsize $-1.92 \pm 0.18$} & {\scriptsize $8.865 \pm 0.025$} & {\scriptsize $-8.98 \pm 0.03$} & {\scriptsize $8.23 \pm 0.03$}\\
{\scriptsize IC\,3381} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-0.90 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.46 \pm 0.05$} & {\scriptsize $-12.4 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4445} & {\scriptsize $6.37 \pm 0.07$} & {\scriptsize $0.14 \pm 0.07$} & {\scriptsize $-0.85 \pm 0.08$} & {\scriptsize $8.94 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize $9.71 \pm 0.06$} & {\scriptsize $-11.29 \pm 0.25$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3391} & {\scriptsize $6.65 \pm 0.07$} & {\scriptsize $0.16 \pm 0.08$} & {\scriptsize $-0.90 \pm 0.04$} & {\scriptsize $8.796 \pm 0.025$} & {\scriptsize \ldots} & {\scriptsize $9.44 \pm 0.06$} & {\scriptsize $-9.95 \pm 0.08$} & {\scriptsize $8.35 \pm 0.07$}\\
{\scriptsize NGC\,4450} & {\scriptsize $7.024 \pm 0.023$} & {\scriptsize $0.206 \pm 0.027$} & {\scriptsize $-1.128 \pm 0.029$} & {\scriptsize $9.25 \pm 0.12$} & {\scriptsize $-0.32 \pm 0.19$} & {\scriptsize $10.74 \pm 0.05$} & {\scriptsize $-11.40 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07596} & {\scriptsize $4.3 \pm 0.4$} & {\scriptsize $0.0 \pm 0.4$} & {\scriptsize $-0.94 \pm 0.19$} & {\scriptsize $6.78 \pm 0.08$} & {\scriptsize \ldots} & {\scriptsize $7.65 \pm 0.08$} & {\scriptsize $-11.47 \pm 0.22$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4451} & {\scriptsize $6.74 \pm 0.04$} & {\scriptsize $0.64 \pm 0.04$} & {\scriptsize $-0.945 \pm 0.023$} & {\scriptsize $9.07 \pm 0.11$} & {\scriptsize $-0.65 \pm 0.22$} & {\scriptsize $9.74 \pm 0.07$} & {\scriptsize $-9.96 \pm 0.10$} & {\scriptsize $8.430 \pm 0.012$}\\
{\scriptsize IC\,3393} & {\scriptsize $5.4 \pm 0.4$} & {\scriptsize $-0.4 \pm 0.4$} & {\scriptsize $-0.89 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.054 \pm 0.024$} & {\scriptsize $-12.13 \pm 0.30$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3392} & {\scriptsize $6.12 \pm 0.05$} & {\scriptsize $0.38 \pm 0.05$} & {\scriptsize $-0.867 \pm 0.014$} & {\scriptsize $8.30 \pm 0.14$} & {\scriptsize $-0.43 \pm 0.20$} & {\scriptsize $9.37 \pm 0.06$} & {\scriptsize $-11.46 \pm 0.23$} & {\scriptsize $8.52 \pm 0.05$}\\
{\scriptsize NGC\,4452} & {\scriptsize $5.6 \pm 0.3$} & {\scriptsize $0.1 \pm 0.3$} & {\scriptsize $-0.93 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.98 \pm 0.04$} & {\scriptsize $-12.44 \pm 0.24$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4460} & {\scriptsize $5.97 \pm 0.08$} & {\scriptsize $0.71 \pm 0.08$} & {\scriptsize $-1.21 \pm 0.04$} & {\scriptsize $8.38 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize $9.21 \pm 0.07$} & {\scriptsize $-10.53 \pm 0.19$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4454} & {\scriptsize $6.99 \pm 0.23$} & {\scriptsize $0.09 \pm 0.20$} & {\scriptsize $-0.81 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.64 \pm 0.05$} & {\scriptsize $-11.36 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4458} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-1.00 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.87 \pm 0.04$} & {\scriptsize $-12.50 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4457} & {\scriptsize $6.29 \pm 0.06$} & {\scriptsize $0.71 \pm 0.06$} & {\scriptsize $-0.99 \pm 0.05$} & {\scriptsize $9.41 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize $10.16 \pm 0.06$} & {\scriptsize $-11.2 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4461} & {\scriptsize $5.8 \pm 0.3$} & {\scriptsize $-0.0 \pm 0.3$} & {\scriptsize $-0.87 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.22 \pm 0.06$} & {\scriptsize $-12.5 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4464} & {\scriptsize $5.7 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.3$} & {\scriptsize $-0.90 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.89 \pm 0.07$} & {\scriptsize $-11.8 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3413} & {\scriptsize $5.9 \pm 0.4$} & {\scriptsize $-0.0 \pm 0.4$} & {\scriptsize $-0.89 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.93 \pm 0.05$} & {\scriptsize $-12.27 \pm 0.29$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4469} & {\scriptsize $6.13 \pm 0.09$} & {\scriptsize $0.69 \pm 0.09$} & {\scriptsize $-0.93 \pm 0.12$} & {\scriptsize $9.0 \pm 0.4$} & {\scriptsize \ldots} & {\scriptsize $10.40 \pm 0.06$} & {\scriptsize $-12.0 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4468} & {\scriptsize $5.80 \pm 0.25$} & {\scriptsize $-0.1 \pm 0.3$} & {\scriptsize $-0.87 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.56 \pm 0.05$} & {\scriptsize $-12.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4470} & {\scriptsize $6.64 \pm 0.06$} & {\scriptsize $0.40 \pm 0.06$} & {\scriptsize $-0.894 \pm 0.010$} & {\scriptsize $8.96 \pm 0.06$} & {\scriptsize $-0.94 \pm 0.22$} & {\scriptsize $9.18 \pm 0.09$} & {\scriptsize $-9.48 \pm 0.10$} & {\scriptsize $8.384 \pm 0.022$}\\
{\scriptsize NGC\,4472} & {\scriptsize $6.5 \pm 0.5$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-0.90 \pm 0.24$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.779 \pm 0.022$} & {\scriptsize $-12.011 \pm 0.031$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4473} & {\scriptsize $6.09 \pm 0.30$} & {\scriptsize $0.4 \pm 0.4$} & {\scriptsize $-0.80 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.80 \pm 0.09$} & {\scriptsize $-12.6 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4474} & {\scriptsize $5.3 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-0.92 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.086 \pm 0.022$} & {\scriptsize $-12.7 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4476} & {\scriptsize $5.95 \pm 0.09$} & {\scriptsize $0.62 \pm 0.09$} & {\scriptsize $-0.99 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.79 \pm 0.04$} & {\scriptsize $-11.72 \pm 0.25$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07636} & {\scriptsize $4.0 \pm 0.7$} & {\scriptsize $-0.9 \pm 0.6$} & {\scriptsize $-1.1 \pm 0.3$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $6.99 \pm 0.03$} & {\scriptsize $-10.89 \pm 0.24$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4477} & {\scriptsize $6.05 \pm 0.24$} & {\scriptsize $0.36 \pm 0.22$} & {\scriptsize $-0.84 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.81 \pm 0.04$} & {\scriptsize $-12.7 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4482} & {\scriptsize $5.6 \pm 0.3$} & {\scriptsize $-0.2 \pm 0.3$} & {\scriptsize $-0.95 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.59 \pm 0.06$} & {\scriptsize $-11.70 \pm 0.25$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4478} & {\scriptsize $5.65 \pm 0.28$} & {\scriptsize $0.2 \pm 0.4$} & {\scriptsize $-0.86 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.34 \pm 0.08$} & {\scriptsize $-12.5 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4479} & {\scriptsize $5.2 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-0.95 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.80 \pm 0.05$} & {\scriptsize $-12.51 \pm 0.26$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4480} & {\scriptsize $7.45 \pm 0.05$} & {\scriptsize $0.21 \pm 0.05$} & {\scriptsize $-0.98 \pm 0.06$} & {\scriptsize $9.75 \pm 0.04$} & {\scriptsize $-0.98 \pm 0.23$} & {\scriptsize $10.13 \pm 0.08$} & {\scriptsize $-9.93 \pm 0.09$} & {\scriptsize $8.43 \pm 0.06$}\\
{\scriptsize NGC\,4483} & {\scriptsize $5.2 \pm 0.4$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-0.89 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.08 \pm 0.08$} & {\scriptsize $-12.6 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4488} & {\scriptsize $5.2 \pm 0.3$} & {\scriptsize $-0.0 \pm 0.3$} & {\scriptsize $-0.96 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.41 \pm 0.07$} & {\scriptsize $-11.9 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4491} & {\scriptsize $4.47 \pm 0.18$} & {\scriptsize $1.24 \pm 0.18$} & {\scriptsize $-1.48 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.00 \pm 0.05$} & {\scriptsize $-10.62 \pm 0.27$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4492} & {\scriptsize $7.20 \pm 0.12$} & {\scriptsize $-0.16 \pm 0.12$} & {\scriptsize $-0.77 \pm 0.14$} & {\scriptsize $9.16 \pm 0.25$} & {\scriptsize $-0.7 \pm 0.3$} & {\scriptsize $10.96 \pm 0.08$} & {\scriptsize $-11.57 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4494} & {\scriptsize $6.7 \pm 0.5$} & {\scriptsize $-0.6 \pm 0.4$} & {\scriptsize $-0.24 \pm 0.23$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.92 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4497} & {\scriptsize $5.7 \pm 0.3$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-0.88 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.70 \pm 0.04$} & {\scriptsize $-12.4 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4496A} & {\scriptsize $7.08 \pm 0.04$} & {\scriptsize $0.20 \pm 0.04$} & {\scriptsize $-0.95 \pm 0.03$} & {\scriptsize $9.488 \pm 0.010$} & {\scriptsize $-1.26 \pm 0.25$} & {\scriptsize $9.65 \pm 0.09$} & {\scriptsize $-9.66 \pm 0.10$} & {\scriptsize $8.49 \pm 0.04$}\\
{\scriptsize NGC\,4498} & {\scriptsize $6.97 \pm 0.04$} & {\scriptsize $0.02 \pm 0.04$} & {\scriptsize $-0.951 \pm 0.010$} & {\scriptsize $9.05 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize $9.45 \pm 0.05$} & {\scriptsize $-9.84 \pm 0.07$} & {\scriptsize $8.395 \pm 0.028$}\\
{\scriptsize IC\,0797} & {\scriptsize $6.65 \pm 0.06$} & {\scriptsize $0.34 \pm 0.07$} & {\scriptsize $-0.954 \pm 0.016$} & {\scriptsize $8.834 \pm 0.013$} & {\scriptsize \ldots} & {\scriptsize $9.40 \pm 0.04$} & {\scriptsize $-9.82 \pm 0.07$} & {\scriptsize $8.449 \pm 0.024$}\\
{\scriptsize IC\,3459} & {\scriptsize $2.7 \pm 0.8$} & {\scriptsize $-1.0 \pm 0.6$} & {\scriptsize $-1.0 \pm 0.4$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.09 \pm 0.08$} & {\scriptsize $-12.6 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4501} & {\scriptsize $7.297 \pm 0.025$} & {\scriptsize $0.66 \pm 0.04$} & {\scriptsize $-1.042 \pm 0.031$} & {\scriptsize $9.68 \pm 0.11$} & {\scriptsize $-0.29 \pm 0.17$} & {\scriptsize $10.65 \pm 0.08$} & {\scriptsize $-10.42 \pm 0.11$} & {\scriptsize $8.58 \pm 0.07$}\\
{\scriptsize NGC\,4503} & {\scriptsize $5.70 \pm 0.30$} & {\scriptsize $0.04 \pm 0.27$} & {\scriptsize $-0.97 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.27 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4506} & {\scriptsize $5.84 \pm 0.18$} & {\scriptsize $0.05 \pm 0.20$} & {\scriptsize $-0.88 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.36 \pm 0.06$} & {\scriptsize $-11.67 \pm 0.28$} & {\scriptsize $8.45 \pm 0.06$}\\
{\scriptsize IC\,3468} & {\scriptsize $5.2 \pm 0.3$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-0.99 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.40 \pm 0.06$} & {\scriptsize $-11.47 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07688} & {\scriptsize $5.2 \pm 0.4$} & {\scriptsize $-0.4 \pm 0.4$} & {\scriptsize $-1.04 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.35 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07700} & {\scriptsize $7.01 \pm 0.12$} & {\scriptsize $0.09 \pm 0.13$} & {\scriptsize $-1.18 \pm 0.08$} & {\scriptsize $9.86 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.63 \pm 0.09$} & {\scriptsize $-9.67 \pm 0.10$} & {\scriptsize $8.30 \pm 0.04$}\\
{\scriptsize IC\,3475} & {\scriptsize $5.9 \pm 0.4$} & {\scriptsize $0.0 \pm 0.4$} & {\scriptsize $-0.90 \pm 0.17$} & {\scriptsize $9.17 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $10.060 \pm 0.022$} & {\scriptsize $-12.26 \pm 0.28$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3476} & {\scriptsize $6.32 \pm 0.06$} & {\scriptsize $0.31 \pm 0.06$} & {\scriptsize $-0.991 \pm 0.021$} & {\scriptsize $8.313 \pm 0.025$} & {\scriptsize $-0.91 \pm 0.14$} & {\scriptsize $8.71 \pm 0.05$} & {\scriptsize $-9.42 \pm 0.05$} & {\scriptsize $8.350 \pm 0.008$}\\
{\scriptsize NGC\,4437} & {\scriptsize $7.377 \pm 0.014$} & {\scriptsize $-0.096 \pm 0.027$} & {\scriptsize $-0.95 \pm 0.04$} & {\scriptsize $9.60 \pm 0.03$} & {\scriptsize $-1.1 \pm 0.3$} & {\scriptsize $9.88 \pm 0.07$} & {\scriptsize $-10.25 \pm 0.12$} & {\scriptsize $8.41 \pm 0.06$}\\
{\scriptsize NGC\,4521} & {\scriptsize $6.25 \pm 0.22$} & {\scriptsize $0.44 \pm 0.23$} & {\scriptsize $-0.88 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.89 \pm 0.04$} & {\scriptsize $-12.1 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4516} & {\scriptsize $5.53 \pm 0.29$} & {\scriptsize $-0.2 \pm 0.3$} & {\scriptsize $-0.88 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.66 \pm 0.06$} & {\scriptsize $-11.68 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4522} & {\scriptsize $6.61 \pm 0.05$} & {\scriptsize $0.28 \pm 0.04$} & {\scriptsize $-0.935 \pm 0.026$} & {\scriptsize $9.00 \pm 0.10$} & {\scriptsize $-0.57 \pm 0.17$} & {\scriptsize $9.45 \pm 0.07$} & {\scriptsize $-10.04 \pm 0.09$} & {\scriptsize $8.43 \pm 0.05$}\\
{\scriptsize IC\,3499} & {\scriptsize $5.0 \pm 0.5$} & {\scriptsize $-0.5 \pm 0.4$} & {\scriptsize $-0.92 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.35 \pm 0.06$} & {\scriptsize $-12.0 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4525} & {\scriptsize $6.42 \pm 0.07$} & {\scriptsize $-0.20 \pm 0.08$} & {\scriptsize $-0.90 \pm 0.04$} & {\scriptsize $8.562 \pm 0.023$} & {\scriptsize $-0.96 \pm 0.15$} & {\scriptsize $8.99 \pm 0.07$} & {\scriptsize $-10.23 \pm 0.12$} & {\scriptsize $8.34 \pm 0.06$}\\
{\scriptsize IC\,0800} & {\scriptsize $5.96 \pm 0.09$} & {\scriptsize $0.34 \pm 0.10$} & {\scriptsize $-0.880 \pm 0.027$} & {\scriptsize $8.25 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize $9.06 \pm 0.07$} & {\scriptsize $-10.10 \pm 0.08$} & {\scriptsize $8.37 \pm 0.05$}\\
{\scriptsize NGC\,4526} & {\scriptsize $6.645 \pm 0.030$} & {\scriptsize $0.778 \pm 0.027$} & {\scriptsize $-1.11 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.93 \pm 0.08$} & {\scriptsize $-12.3 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4528} & {\scriptsize $5.6 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.3$} & {\scriptsize $-0.87 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.99 \pm 0.07$} & {\scriptsize $-12.6 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4527} & {\scriptsize $7.517 \pm 0.015$} & {\scriptsize $0.655 \pm 0.027$} & {\scriptsize $-1.006 \pm 0.027$} & {\scriptsize $10.12 \pm 0.06$} & {\scriptsize $-0.47 \pm 0.14$} & {\scriptsize $10.55 \pm 0.06$} & {\scriptsize $-10.19 \pm 0.10$} & {\scriptsize $8.53 \pm 0.05$}\\
{\scriptsize IC\,3509} & {\scriptsize $5.3 \pm 0.5$} & {\scriptsize $-0.4 \pm 0.4$} & {\scriptsize $-0.89 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.02 \pm 0.05$} & {\scriptsize $-12.13 \pm 0.27$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4531} & {\scriptsize $6.55 \pm 0.10$} & {\scriptsize $-0.03 \pm 0.09$} & {\scriptsize $-0.88 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.01 \pm 0.06$} & {\scriptsize $-11.7 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4532} & {\scriptsize $6.66 \pm 0.06$} & {\scriptsize $0.63 \pm 0.05$} & {\scriptsize $-1.34 \pm 0.03$} & {\scriptsize $9.236 \pm 0.009$} & {\scriptsize $-1.39 \pm 0.20$} & {\scriptsize $9.09 \pm 0.08$} & {\scriptsize $-9.22 \pm 0.08$} & {\scriptsize $8.135 \pm 0.025$}\\
{\scriptsize NGC\,4535} & {\scriptsize $7.517 \pm 0.019$} & {\scriptsize $0.294 \pm 0.024$} & {\scriptsize $-0.802 \pm 0.026$} & {\scriptsize $9.93 \pm 0.08$} & {\scriptsize $-0.64 \pm 0.21$} & {\scriptsize $10.43 \pm 0.08$} & {\scriptsize $-10.05 \pm 0.09$} & {\scriptsize $8.521 \pm 0.021$}\\
{\scriptsize NGC\,4533} & {\scriptsize $6.34 \pm 0.13$} & {\scriptsize $-0.01 \pm 0.18$} & {\scriptsize $-1.13 \pm 0.10$} & {\scriptsize $8.971 \pm 0.009$} & {\scriptsize \ldots} & {\scriptsize $9.25 \pm 0.07$} & {\scriptsize $-10.33 \pm 0.10$} & {\scriptsize $8.27 \pm 0.05$}\\
{\scriptsize NGC\,4536} & {\scriptsize $7.356 \pm 0.018$} & {\scriptsize $0.688 \pm 0.015$} & {\scriptsize $-1.077 \pm 0.020$} & {\scriptsize $9.92 \pm 0.05$} & {\scriptsize $-0.67 \pm 0.15$} & {\scriptsize $10.18 \pm 0.07$} & {\scriptsize $-9.69 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3517} & {\scriptsize $5.72 \pm 0.17$} & {\scriptsize $0.15 \pm 0.22$} & {\scriptsize $-1.16 \pm 0.14$} & {\scriptsize $7.96 \pm 0.03$} & {\scriptsize \ldots} & {\scriptsize $8.37 \pm 0.09$} & {\scriptsize $-10.02 \pm 0.11$} & {\scriptsize $8.22 \pm 0.06$}\\
{\scriptsize IC\,3518} & {\scriptsize $6.1 \pm 0.5$} & {\scriptsize $-0.7 \pm 0.4$} & {\scriptsize $-0.85 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.85 \pm 0.09$} & {\scriptsize $-11.8 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3521} & {\scriptsize $6.32 \pm 0.05$} & {\scriptsize $0.50 \pm 0.05$} & {\scriptsize $-1.07 \pm 0.04$} & {\scriptsize $8.70 \pm 0.17$} & {\scriptsize $-0.62 \pm 0.23$} & {\scriptsize $9.32 \pm 0.07$} & {\scriptsize $-10.11 \pm 0.10$} & {\scriptsize $8.51 \pm 0.04$}\\
{\scriptsize NGC\,4546} & {\scriptsize $6.15 \pm 0.20$} & {\scriptsize $0.01 \pm 0.20$} & {\scriptsize $-0.64 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.51 \pm 0.06$} & {\scriptsize $-12.6 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4550} & {\scriptsize $5.87 \pm 0.19$} & {\scriptsize $0.11 \pm 0.19$} & {\scriptsize $-0.89 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.11 \pm 0.04$} & {\scriptsize $-12.10 \pm 0.28$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4562} & {\scriptsize $6.41 \pm 0.18$} & {\scriptsize $-0.62 \pm 0.25$} & {\scriptsize $-0.95 \pm 0.11$} & {\scriptsize $8.405 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize $8.77 \pm 0.06$} & {\scriptsize $-10.52 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4551} & {\scriptsize $5.63 \pm 0.30$} & {\scriptsize $-0.1 \pm 0.3$} & {\scriptsize $-0.87 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.17 \pm 0.04$} & {\scriptsize $-12.1 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4552} & {\scriptsize $6.4 \pm 0.5$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-0.80 \pm 0.22$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.17 \pm 0.04$} & {\scriptsize $-12.84 \pm 0.31$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,041994} & {\scriptsize $4.8 \pm 0.7$} & {\scriptsize $-0.9 \pm 0.5$} & {\scriptsize $-0.94 \pm 0.23$} & {\scriptsize $9.080 \pm 0.010$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4559} & {\scriptsize $7.17 \pm 0.05$} & {\scriptsize $-0.19 \pm 0.12$} & {\scriptsize $-1.12 \pm 0.14$} & {\scriptsize $9.865 \pm 0.007$} & {\scriptsize $-1.36 \pm 0.15$} & {\scriptsize $9.52 \pm 0.09$} & {\scriptsize $-9.68 \pm 0.10$} & {\scriptsize $8.17 \pm 0.04$}\\
{\scriptsize NGC\,4561} & {\scriptsize $6.66 \pm 0.11$} & {\scriptsize $0.44 \pm 0.11$} & {\scriptsize $-1.335 \pm 0.027$} & {\scriptsize $9.693 \pm 0.023$} & {\scriptsize \ldots} & {\scriptsize $9.56 \pm 0.08$} & {\scriptsize $-9.63 \pm 0.10$} & {\scriptsize $8.20 \pm 0.05$}\\
{\scriptsize NGC\,4564} & {\scriptsize $5.8 \pm 0.4$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-0.90 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.50 \pm 0.08$} & {\scriptsize $-12.5 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,042068} & {\scriptsize $4.4 \pm 0.4$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-1.13 \pm 0.17$} & {\scriptsize $7.37 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize $8.24 \pm 0.07$} & {\scriptsize $-11.16 \pm 0.15$} & {\scriptsize $8.22 \pm 0.06$}\\
{\scriptsize NGC\,4569} & {\scriptsize $7.06 \pm 0.05$} & {\scriptsize $0.46 \pm 0.05$} & {\scriptsize $-0.84 \pm 0.05$} & {\scriptsize $9.65 \pm 0.11$} & {\scriptsize $-0.25 \pm 0.16$} & {\scriptsize $10.49 \pm 0.06$} & {\scriptsize $-11.24 \pm 0.28$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4570} & {\scriptsize $6.1 \pm 0.4$} & {\scriptsize $-0.32 \pm 0.31$} & {\scriptsize $-0.75 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.65 \pm 0.04$} & {\scriptsize $-12.9 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3586} & {\scriptsize $6.0 \pm 0.4$} & {\scriptsize $-0.5 \pm 0.4$} & {\scriptsize $-0.84 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.18 \pm 0.05$} & {\scriptsize $-12.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4571} & {\scriptsize $7.31 \pm 0.09$} & {\scriptsize $0.06 \pm 0.09$} & {\scriptsize $-0.79 \pm 0.05$} & {\scriptsize $9.40 \pm 0.07$} & {\scriptsize $-0.44 \pm 0.14$} & {\scriptsize $10.30 \pm 0.06$} & {\scriptsize $-10.72 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4589} & {\scriptsize $6.3 \pm 0.4$} & {\scriptsize $0.1 \pm 0.3$} & {\scriptsize $-0.81 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.98 \pm 0.07$} & {\scriptsize $-12.7 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,042147} & {\scriptsize $5.4 \pm 0.6$} & {\scriptsize $-0.7 \pm 0.5$} & {\scriptsize $-0.95 \pm 0.25$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.08 \pm 0.14$} & {\scriptsize $-11.3 \pm 0.6$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4578} & {\scriptsize $5.82 \pm 0.29$} & {\scriptsize $0.02 \pm 0.31$} & {\scriptsize $-0.88 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.15 \pm 0.04$} & {\scriptsize $-12.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,042160} & {\scriptsize $5.82 \pm 0.16$} & {\scriptsize $0.13 \pm 0.18$} & {\scriptsize $-1.16 \pm 0.12$} & {\scriptsize $8.315 \pm 0.014$} & {\scriptsize \ldots} & {\scriptsize $8.70 \pm 0.06$} & {\scriptsize $-9.78 \pm 0.07$} & {\scriptsize $8.18 \pm 0.04$}\\
{\scriptsize NGC\,4579} & {\scriptsize $7.48 \pm 0.07$} & {\scriptsize $0.55 \pm 0.11$} & {\scriptsize $-0.85 \pm 0.07$} & {\scriptsize $9.90 \pm 0.25$} & {\scriptsize \ldots} & {\scriptsize $11.10 \pm 0.05$} & {\scriptsize $-11.25 \pm 0.24$} & {\scriptsize $8.590 \pm 0.020$}\\
{\scriptsize UGC\,07795} & {\scriptsize $5.56 \pm 0.24$} & {\scriptsize $-0.10 \pm 0.32$} & {\scriptsize $-1.26 \pm 0.17$} & {\scriptsize $8.475 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $8.11 \pm 0.12$} & {\scriptsize $-9.46 \pm 0.12$} & {\scriptsize $8.10 \pm 0.11$}\\
{\scriptsize NGC\,4580} & {\scriptsize $6.92 \pm 0.04$} & {\scriptsize $0.22 \pm 0.05$} & {\scriptsize $-1.029 \pm 0.014$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.07 \pm 0.05$} & {\scriptsize $-11.02 \pm 0.24$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4584} & {\scriptsize $5.95 \pm 0.13$} & {\scriptsize $0.13 \pm 0.14$} & {\scriptsize $-0.83 \pm 0.08$} & {\scriptsize $8.30 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize $9.14 \pm 0.07$} & {\scriptsize $-11.46 \pm 0.25$} & {\scriptsize $8.44 \pm 0.05$}\\
{\scriptsize UGC\,07802} & {\scriptsize $6.22 \pm 0.18$} & {\scriptsize $-0.04 \pm 0.19$} & {\scriptsize $-1.00 \pm 0.11$} & {\scriptsize $8.636 \pm 0.016$} & {\scriptsize \ldots} & {\scriptsize $9.01 \pm 0.09$} & {\scriptsize $-10.37 \pm 0.14$} & {\scriptsize $8.29 \pm 0.05$}\\
{\scriptsize NGC\,4586} & {\scriptsize $6.17 \pm 0.19$} & {\scriptsize $0.21 \pm 0.17$} & {\scriptsize $-0.81 \pm 0.07$} & {\scriptsize $8.41 \pm 0.09$} & {\scriptsize $-0.33 \pm 0.15$} & {\scriptsize $10.01 \pm 0.07$} & {\scriptsize $-12.1 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3611} & {\scriptsize $6.22 \pm 0.29$} & {\scriptsize $0.75 \pm 0.27$} & {\scriptsize $-1.17 \pm 0.14$} & {\scriptsize $8.94 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.74 \pm 0.08$} & {\scriptsize $-10.77 \pm 0.26$} & {\scriptsize $8.29 \pm 0.05$}\\
{\scriptsize NGC\,4591} & {\scriptsize $7.30 \pm 0.06$} & {\scriptsize $0.18 \pm 0.07$} & {\scriptsize $-0.98 \pm 0.04$} & {\scriptsize $9.46 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $10.21 \pm 0.06$} & {\scriptsize $-10.28 \pm 0.09$} & {\scriptsize $8.50 \pm 0.05$}\\
{\scriptsize NGC\,4592} & {\scriptsize $7.06 \pm 0.11$} & {\scriptsize $-0.26 \pm 0.11$} & {\scriptsize $-1.13 \pm 0.05$} & {\scriptsize $9.844 \pm 0.024$} & {\scriptsize \ldots} & {\scriptsize $9.017 \pm 0.031$} & {\scriptsize $-9.42 \pm 0.04$} & {\scriptsize $8.1830 \pm 0.0025$}\\
{\scriptsize IC\,3631} & {\scriptsize $6.10 \pm 0.27$} & {\scriptsize $0.3 \pm 0.3$} & {\scriptsize $-1.02 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.96 \pm 0.06$} & {\scriptsize $-10.77 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4595} & {\scriptsize $6.51 \pm 0.05$} & {\scriptsize $0.28 \pm 0.06$} & {\scriptsize $-0.901 \pm 0.026$} & {\scriptsize $8.88 \pm 0.06$} & {\scriptsize $-0.83 \pm 0.20$} & {\scriptsize $9.22 \pm 0.04$} & {\scriptsize $-9.89 \pm 0.09$} & {\scriptsize $8.44 \pm 0.05$}\\
{\scriptsize NGC\,4596} & {\scriptsize $5.97 \pm 0.19$} & {\scriptsize $0.22 \pm 0.18$} & {\scriptsize $-0.73 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.45 \pm 0.08$} & {\scriptsize $-12.52 \pm 0.31$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4606} & {\scriptsize $6.06 \pm 0.11$} & {\scriptsize $0.43 \pm 0.11$} & {\scriptsize $-0.88 \pm 0.06$} & {\scriptsize $8.63 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize $9.57 \pm 0.08$} & {\scriptsize $-11.66 \pm 0.15$} & {\scriptsize $8.50 \pm 0.05$}\\
{\scriptsize NGC\,4607} & {\scriptsize $6.88 \pm 0.04$} & {\scriptsize $0.52 \pm 0.04$} & {\scriptsize $-0.928 \pm 0.007$} & {\scriptsize $9.08 \pm 0.10$} & {\scriptsize $-0.42 \pm 0.16$} & {\scriptsize $9.63 \pm 0.09$} & {\scriptsize $-10.15 \pm 0.17$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4608} & {\scriptsize $6.1 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-0.87 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.75 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4612} & {\scriptsize $6.1 \pm 0.4$} & {\scriptsize $-0.0 \pm 0.4$} & {\scriptsize $-0.86 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.35 \pm 0.12$} & {\scriptsize $-12.5 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4618} & {\scriptsize $6.37 \pm 0.04$} & {\scriptsize $0.26 \pm 0.05$} & {\scriptsize $-0.980 \pm 0.026$} & {\scriptsize $9.094 \pm 0.013$} & {\scriptsize \ldots} & {\scriptsize $9.18 \pm 0.04$} & {\scriptsize $-9.78 \pm 0.05$} & {\scriptsize $8.342 \pm 0.027$}\\
{\scriptsize NGC\,4625} & {\scriptsize $6.13 \pm 0.14$} & {\scriptsize $0.15 \pm 0.19$} & {\scriptsize $-0.78 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.86 \pm 0.08$} & {\scriptsize $-9.90 \pm 0.09$} & {\scriptsize $8.484 \pm 0.013$}\\
{\scriptsize NGC\,4631} & {\scriptsize $7.42 \pm 0.08$} & {\scriptsize $0.55 \pm 0.08$} & {\scriptsize $-1.17 \pm 0.14$} & {\scriptsize $10.261 \pm 0.014$} & {\scriptsize $-1.08 \pm 0.15$} & {\scriptsize $10.21 \pm 0.08$} & {\scriptsize $-9.66 \pm 0.08$} & {\scriptsize $8.26 \pm 0.04$}\\
{\scriptsize NGC\,4630} & {\scriptsize $6.69 \pm 0.03$} & {\scriptsize $0.41 \pm 0.04$} & {\scriptsize $-0.975 \pm 0.008$} & {\scriptsize $9.01 \pm 0.08$} & {\scriptsize $-0.65 \pm 0.17$} & {\scriptsize $9.34 \pm 0.07$} & {\scriptsize $-9.80 \pm 0.10$} & {\scriptsize $8.444 \pm 0.016$}\\
{\scriptsize NGC\,4629} & {\scriptsize $6.42 \pm 0.15$} & {\scriptsize $0.21 \pm 0.18$} & {\scriptsize $-1.19 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.39 \pm 0.09$} & {\scriptsize $-9.83 \pm 0.20$} & {\scriptsize $8.25 \pm 0.09$}\\
{\scriptsize NGC\,4633} & {\scriptsize $6.64 \pm 0.10$} & {\scriptsize $-0.11 \pm 0.14$} & {\scriptsize $-1.04 \pm 0.10$} & {\scriptsize $8.955 \pm 0.004$} & {\scriptsize \ldots} & {\scriptsize $9.00 \pm 0.07$} & {\scriptsize $-9.88 \pm 0.11$} & {\scriptsize $8.35 \pm 0.05$}\\
{\scriptsize NGC\,4636} & {\scriptsize $5.7 \pm 0.5$} & {\scriptsize $-0.0 \pm 0.4$} & {\scriptsize $-0.93 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.30 \pm 0.03$} & {\scriptsize $-12.02 \pm 0.06$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4639} & {\scriptsize $7.23 \pm 0.04$} & {\scriptsize $0.17 \pm 0.04$} & {\scriptsize $-0.92 \pm 0.04$} & {\scriptsize $9.58 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize $10.40 \pm 0.05$} & {\scriptsize $-10.37 \pm 0.07$} & {\scriptsize $8.531 \pm 0.024$}\\
{\scriptsize NGC\,4643} & {\scriptsize $6.77 \pm 0.08$} & {\scriptsize $-0.27 \pm 0.08$} & {\scriptsize $-0.75 \pm 0.10$} & {\scriptsize $9.86 \pm 0.22$} & {\scriptsize \ldots} & {\scriptsize $10.65 \pm 0.04$} & {\scriptsize $-11.97 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4651} & {\scriptsize $7.60 \pm 0.04$} & {\scriptsize $0.29 \pm 0.06$} & {\scriptsize $-0.906 \pm 0.031$} & {\scriptsize $10.049 \pm 0.006$} & {\scriptsize $-1.27 \pm 0.22$} & {\scriptsize $10.64 \pm 0.05$} & {\scriptsize $-10.21 \pm 0.06$} & {\scriptsize $8.5090 \pm 0.0031$}\\
{\scriptsize NGC\,4654} & {\scriptsize $7.337 \pm 0.026$} & {\scriptsize $0.54 \pm 0.05$} & {\scriptsize $-0.953 \pm 0.032$} & {\scriptsize $10.30 \pm 0.14$} & {\scriptsize $-0.45 \pm 0.20$} & {\scriptsize $10.18 \pm 0.10$} & {\scriptsize $-9.79 \pm 0.12$} & {\scriptsize $8.502 \pm 0.030$}\\
{\scriptsize NGC\,4656} & {\scriptsize $6.05 \pm 0.05$} & {\scriptsize $0.23 \pm 0.04$} & {\scriptsize $-1.41 \pm 0.09$} & {\scriptsize $8.547 \pm 0.027$} & {\scriptsize \ldots} & {\scriptsize $8.57 \pm 0.09$} & {\scriptsize $-8.98 \pm 0.09$} & {\scriptsize $7.96 \pm 0.04$}\\
{\scriptsize UGC\,07916} & {\scriptsize $5.42 \pm 0.24$} & {\scriptsize $-0.22 \pm 0.24$} & {\scriptsize $-1.08 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4660} & {\scriptsize $5.64 \pm 0.28$} & {\scriptsize $0.3 \pm 0.4$} & {\scriptsize $-0.87 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.28 \pm 0.07$} & {\scriptsize $-12.41 \pm 0.20$} & {\scriptsize \ldots}\\
{\scriptsize IC\,3718} & {\scriptsize $4.79 \pm 0.26$} & {\scriptsize $0.22 \pm 0.29$} & {\scriptsize $-0.97 \pm 0.15$} & {\scriptsize $7.39 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $8.27 \pm 0.07$} & {\scriptsize $-11.64 \pm 0.20$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4624} & {\scriptsize $5.5 \pm 0.4$} & {\scriptsize $-0.2 \pm 0.3$} & {\scriptsize $-0.85 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.44 \pm 0.09$} & {\scriptsize $-12.63 \pm 0.20$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4666} & {\scriptsize $7.437 \pm 0.015$} & {\scriptsize $0.827 \pm 0.025$} & {\scriptsize $-0.958 \pm 0.010$} & {\scriptsize $9.95 \pm 0.07$} & {\scriptsize $-0.49 \pm 0.15$} & {\scriptsize $10.57 \pm 0.08$} & {\scriptsize $-9.94 \pm 0.09$} & {\scriptsize $8.511 \pm 0.006$}\\
{\scriptsize NGC\,4668} & {\scriptsize $6.48 \pm 0.09$} & {\scriptsize $0.05 \pm 0.09$} & {\scriptsize $-1.09 \pm 0.09$} & {\scriptsize $8.97 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.01 \pm 0.06$} & {\scriptsize $-9.77 \pm 0.07$} & {\scriptsize $8.28 \pm 0.04$}\\
{\scriptsize PGC\,091228} & {\scriptsize $5.4 \pm 0.4$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-1.25 \pm 0.17$} & {\scriptsize $8.247 \pm 0.015$} & {\scriptsize \ldots} & {\scriptsize $8.26 \pm 0.25$} & {\scriptsize $-10.05 \pm 0.26$} & {\scriptsize $8.14 \pm 0.08$}\\
{\scriptsize NGC\,4684} & {\scriptsize $5.61 \pm 0.10$} & {\scriptsize $1.03 \pm 0.10$} & {\scriptsize $-1.25 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.04 \pm 0.05$} & {\scriptsize $-11.56 \pm 0.30$} & {\scriptsize $8.42 \pm 0.05$}\\
{\scriptsize NGC\,4689} & {\scriptsize $7.094 \pm 0.016$} & {\scriptsize $0.203 \pm 0.016$} & {\scriptsize $-0.741 \pm 0.014$} & {\scriptsize $9.06 \pm 0.07$} & {\scriptsize $-0.42 \pm 0.14$} & {\scriptsize $10.06 \pm 0.08$} & {\scriptsize $-10.78 \pm 0.25$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4688} & {\scriptsize $6.83 \pm 0.12$} & {\scriptsize $-0.05 \pm 0.14$} & {\scriptsize $-0.74 \pm 0.10$} & {\scriptsize $9.493 \pm 0.006$} & {\scriptsize $-1.35 \pm 0.13$} & {\scriptsize $9.12 \pm 0.08$} & {\scriptsize $-9.40 \pm 0.08$} & {\scriptsize $8.28 \pm 0.05$}\\
{\scriptsize NGC\,4691} & {\scriptsize $5.61 \pm 0.04$} & {\scriptsize $1.15 \pm 0.03$} & {\scriptsize $-1.136 \pm 0.018$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.88 \pm 0.08$} & {\scriptsize $-9.77 \pm 0.12$} & {\scriptsize $8.511 \pm 0.022$}\\
{\scriptsize NGC\,4698} & {\scriptsize $7.18 \pm 0.11$} & {\scriptsize $0.07 \pm 0.17$} & {\scriptsize $-0.93 \pm 0.11$} & {\scriptsize $9.67 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $10.84 \pm 0.06$} & {\scriptsize $-11.7 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4696} & {\scriptsize $7.5 \pm 0.4$} & {\scriptsize $-0.24 \pm 0.31$} & {\scriptsize $-0.49 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.79 \pm 0.05$} & {\scriptsize $-11.74 \pm 0.08$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4701} & {\scriptsize $6.68 \pm 0.08$} & {\scriptsize $0.54 \pm 0.08$} & {\scriptsize $-1.11 \pm 0.12$} & {\scriptsize $9.656 \pm 0.005$} & {\scriptsize $-1.57 \pm 0.22$} & {\scriptsize $9.30 \pm 0.07$} & {\scriptsize $-9.40 \pm 0.09$} & {\scriptsize $8.41 \pm 0.05$}\\
{\scriptsize NGC\,4710} & {\scriptsize $6.48 \pm 0.03$} & {\scriptsize $0.62 \pm 0.03$} & {\scriptsize $-1.179 \pm 0.021$} & {\scriptsize $9.33 \pm 0.23$} & {\scriptsize \ldots} & {\scriptsize $10.16 \pm 0.05$} & {\scriptsize $-11.3 \pm 0.4$} & {\scriptsize $8.51 \pm 0.04$}\\
{\scriptsize UGC\,07982} & {\scriptsize $6.82 \pm 0.11$} & {\scriptsize $-0.22 \pm 0.11$} & {\scriptsize $-0.80 \pm 0.13$} & {\scriptsize $9.011 \pm 0.024$} & {\scriptsize \ldots} & {\scriptsize $9.63 \pm 0.07$} & {\scriptsize $-11.01 \pm 0.21$} & {\scriptsize $8.46 \pm 0.05$}\\
{\scriptsize NGC\,4713} & {\scriptsize $6.85 \pm 0.04$} & {\scriptsize $0.46 \pm 0.04$} & {\scriptsize $-1.07 \pm 0.05$} & {\scriptsize $9.557 \pm 0.017$} & {\scriptsize $-1.10 \pm 0.17$} & {\scriptsize $9.32 \pm 0.05$} & {\scriptsize $-9.35 \pm 0.07$} & {\scriptsize $8.36 \pm 0.04$}\\
{\scriptsize NGC\,4725} & {\scriptsize $7.61 \pm 0.05$} & {\scriptsize $-0.08 \pm 0.07$} & {\scriptsize $-0.84 \pm 0.04$} & {\scriptsize $9.879 \pm 0.013$} & {\scriptsize $-1.03 \pm 0.14$} & {\scriptsize $10.83 \pm 0.06$} & {\scriptsize $-10.87 \pm 0.08$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,07991} & {\scriptsize $6.53 \pm 0.11$} & {\scriptsize $-0.22 \pm 0.14$} & {\scriptsize $-0.98 \pm 0.11$} & {\scriptsize $8.707 \pm 0.023$} & {\scriptsize \ldots} & {\scriptsize $9.27 \pm 0.07$} & {\scriptsize $-10.79 \pm 0.17$} & {\scriptsize $8.32 \pm 0.06$}\\
{\scriptsize NGC\,4720} & {\scriptsize $6.18 \pm 0.07$} & {\scriptsize $0.69 \pm 0.08$} & {\scriptsize $-1.21 \pm 0.03$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.23 \pm 0.08$} & {\scriptsize $-9.69 \pm 0.10$} & {\scriptsize $8.29 \pm 0.06$}\\
{\scriptsize NGC\,4736} & {\scriptsize $6.60 \pm 0.04$} & {\scriptsize $0.76 \pm 0.07$} & {\scriptsize $-0.84 \pm 0.03$} & {\scriptsize $9.01 \pm 0.07$} & {\scriptsize $-0.38 \pm 0.15$} & {\scriptsize $10.38 \pm 0.06$} & {\scriptsize $-10.82 \pm 0.15$} & {\scriptsize $8.62 \pm 0.04$}\\
{\scriptsize NGC\,4731} & {\scriptsize $7.12 \pm 0.05$} & {\scriptsize $-0.06 \pm 0.08$} & {\scriptsize $-0.96 \pm 0.08$} & {\scriptsize $9.860 \pm 0.021$} & {\scriptsize $-1.71 \pm 0.14$} & {\scriptsize $9.41 \pm 0.10$} & {\scriptsize $-9.52 \pm 0.10$} & {\scriptsize $8.34 \pm 0.07$}\\
{\scriptsize PGC\,043526} & {\scriptsize $6.54 \pm 0.15$} & {\scriptsize $-0.03 \pm 0.16$} & {\scriptsize $-1.15 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.25 \pm 0.10$} & {\scriptsize $-9.81 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4747} & {\scriptsize $6.53 \pm 0.04$} & {\scriptsize $0.28 \pm 0.04$} & {\scriptsize $-1.07 \pm 0.03$} & {\scriptsize $9.147 \pm 0.004$} & {\scriptsize \ldots} & {\scriptsize $9.21 \pm 0.08$} & {\scriptsize $-10.03 \pm 0.13$} & {\scriptsize $8.34 \pm 0.05$}\\
{\scriptsize NGC\,4746} & {\scriptsize $7.32 \pm 0.03$} & {\scriptsize $0.677 \pm 0.030$} & {\scriptsize $-1.018 \pm 0.016$} & {\scriptsize $9.806 \pm 0.025$} & {\scriptsize $-0.81 \pm 0.13$} & {\scriptsize $10.04 \pm 0.07$} & {\scriptsize $-9.60 \pm 0.08$} & {\scriptsize $8.466 \pm 0.030$}\\
{\scriptsize NGC\,4754} & {\scriptsize $6.19 \pm 0.26$} & {\scriptsize $0.1 \pm 0.3$} & {\scriptsize $-0.80 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.74 \pm 0.03$} & {\scriptsize $-12.7 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4753} & {\scriptsize $6.99 \pm 0.11$} & {\scriptsize $0.63 \pm 0.23$} & {\scriptsize $-0.95 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $11.13 \pm 0.05$} & {\scriptsize $-12.1 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4758} & {\scriptsize $6.72 \pm 0.07$} & {\scriptsize $-0.09 \pm 0.07$} & {\scriptsize $-1.01 \pm 0.06$} & {\scriptsize $8.906 \pm 0.011$} & {\scriptsize \ldots} & {\scriptsize $9.28 \pm 0.07$} & {\scriptsize $-10.36 \pm 0.13$} & {\scriptsize $8.36 \pm 0.04$}\\
{\scriptsize NGC\,4765} & {\scriptsize $6.09 \pm 0.04$} & {\scriptsize $0.88 \pm 0.04$} & {\scriptsize $-1.245 \pm 0.013$} & {\scriptsize $9.1775 \pm 0.0017$} & {\scriptsize \ldots} & {\scriptsize $8.91 \pm 0.05$} & {\scriptsize $-9.27 \pm 0.05$} & {\scriptsize $8.20 \pm 0.05$}\\
{\scriptsize NGC\,4771} & {\scriptsize $7.07 \pm 0.05$} & {\scriptsize $-0.05 \pm 0.05$} & {\scriptsize $-0.83 \pm 0.08$} & {\scriptsize $9.22 \pm 0.05$} & {\scriptsize $-0.70 \pm 0.16$} & {\scriptsize $9.95 \pm 0.07$} & {\scriptsize $-10.62 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4772} & {\scriptsize $7.40 \pm 0.08$} & {\scriptsize $-0.33 \pm 0.08$} & {\scriptsize $-0.67 \pm 0.12$} & {\scriptsize $9.52 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $10.81 \pm 0.07$} & {\scriptsize $-11.79 \pm 0.26$} & {\scriptsize $8.509 \pm 0.012$}\\
{\scriptsize NGC\,4775} & {\scriptsize $6.49 \pm 0.06$} & {\scriptsize $0.50 \pm 0.05$} & {\scriptsize $-1.034 \pm 0.025$} & {\scriptsize $9.18 \pm 0.04$} & {\scriptsize $-1.23 \pm 0.30$} & {\scriptsize $9.26 \pm 0.08$} & {\scriptsize $-9.52 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4779} & {\scriptsize $7.43 \pm 0.05$} & {\scriptsize $0.36 \pm 0.04$} & {\scriptsize $-1.023 \pm 0.028$} & {\scriptsize $9.60 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize $10.17 \pm 0.07$} & {\scriptsize $-9.90 \pm 0.09$} & {\scriptsize $8.51 \pm 0.05$}\\
{\scriptsize NGC\,4789A} & {\scriptsize $5.24 \pm 0.26$} & {\scriptsize $-0.50 \pm 0.28$} & {\scriptsize $-0.93 \pm 0.19$} & {\scriptsize $8.5478 \pm 0.0005$} & {\scriptsize \ldots} & {\scriptsize $7.54 \pm 0.14$} & {\scriptsize $-9.54 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4793} & {\scriptsize $7.404 \pm 0.009$} & {\scriptsize $0.842 \pm 0.008$} & {\scriptsize $-0.986 \pm 0.006$} & {\scriptsize $9.855 \pm 0.014$} & {\scriptsize $-1.08 \pm 0.19$} & {\scriptsize $10.03 \pm 0.08$} & {\scriptsize $-9.32 \pm 0.10$} & {\scriptsize $8.505 \pm 0.026$}\\
{\scriptsize NGC\,4791} & {\scriptsize $6.50 \pm 0.15$} & {\scriptsize $0.31 \pm 0.17$} & {\scriptsize $-0.97 \pm 0.09$} & {\scriptsize $9.03 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize $9.79 \pm 0.07$} & {\scriptsize $-10.52 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,08032} & {\scriptsize $6.19 \pm 0.14$} & {\scriptsize $-0.13 \pm 0.15$} & {\scriptsize $-0.77 \pm 0.08$} & {\scriptsize $8.71 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize $9.43 \pm 0.06$} & {\scriptsize $-11.22 \pm 0.13$} & {\scriptsize $8.44 \pm 0.06$}\\
{\scriptsize NGC\,4795} & {\scriptsize $6.73 \pm 0.29$} & {\scriptsize $0.02 \pm 0.30$} & {\scriptsize $-0.89 \pm 0.15$} & {\scriptsize $10.12 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize $11.03 \pm 0.06$} & {\scriptsize $-11.74 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,08042} & {\scriptsize $6.69 \pm 0.21$} & {\scriptsize $-0.03 \pm 0.23$} & {\scriptsize $-1.06 \pm 0.12$} & {\scriptsize $8.994 \pm 0.027$} & {\scriptsize \ldots} & {\scriptsize $9.37 \pm 0.10$} & {\scriptsize $-9.96 \pm 0.12$} & {\scriptsize $8.34 \pm 0.05$}\\
{\scriptsize NGC\,4799} & {\scriptsize $7.39 \pm 0.05$} & {\scriptsize $0.31 \pm 0.06$} & {\scriptsize $-0.93 \pm 0.05$} & {\scriptsize $9.66 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $10.47 \pm 0.07$} & {\scriptsize $-10.38 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4808} & {\scriptsize $7.050 \pm 0.020$} & {\scriptsize $0.565 \pm 0.020$} & {\scriptsize $-0.935 \pm 0.028$} & {\scriptsize $9.858 \pm 0.008$} & {\scriptsize $-1.22 \pm 0.14$} & {\scriptsize $9.62 \pm 0.09$} & {\scriptsize $-9.44 \pm 0.09$} & {\scriptsize $8.46 \pm 0.04$}\\
{\scriptsize NGC\,4826} & {\scriptsize $6.22 \pm 0.04$} & {\scriptsize $0.96 \pm 0.05$} & {\scriptsize $-1.071 \pm 0.030$} & {\scriptsize $9.17 \pm 0.11$} & {\scriptsize $-0.26 \pm 0.17$} & {\scriptsize $10.23 \pm 0.06$} & {\scriptsize $-11.4 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4845} & {\scriptsize $7.146 \pm 0.027$} & {\scriptsize $0.568 \pm 0.019$} & {\scriptsize $-1.17 \pm 0.06$} & {\scriptsize $9.18 \pm 0.22$} & {\scriptsize $-0.54 \pm 0.30$} & {\scriptsize $10.53 \pm 0.07$} & {\scriptsize $-10.86 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,044532} & {\scriptsize $5.77 \pm 0.14$} & {\scriptsize $0.74 \pm 0.14$} & {\scriptsize $-1.76 \pm 0.13$} & {\scriptsize $9.133 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $8.49 \pm 0.11$} & {\scriptsize $-9.05 \pm 0.11$} & {\scriptsize $7.97 \pm 0.04$}\\
{\scriptsize NGC\,4866} & {\scriptsize $7.35 \pm 0.15$} & {\scriptsize $-0.56 \pm 0.17$} & {\scriptsize $-0.62 \pm 0.08$} & {\scriptsize $10.25 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $11.14 \pm 0.04$} & {\scriptsize $-12.00 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4904} & {\scriptsize $6.78 \pm 0.04$} & {\scriptsize $0.49 \pm 0.03$} & {\scriptsize $-1.016 \pm 0.018$} & {\scriptsize $9.20 \pm 0.04$} & {\scriptsize $-0.83 \pm 0.16$} & {\scriptsize $9.55 \pm 0.06$} & {\scriptsize $-9.86 \pm 0.08$} & {\scriptsize $8.45 \pm 0.04$}\\
{\scriptsize NGC\,4941} & {\scriptsize $7.358 \pm 0.029$} & {\scriptsize $0.016 \pm 0.030$} & {\scriptsize $-0.826 \pm 0.022$} & {\scriptsize $9.14 \pm 0.09$} & {\scriptsize $-0.52 \pm 0.20$} & {\scriptsize $10.563 \pm 0.031$} & {\scriptsize $-10.76 \pm 0.07$} & {\scriptsize $8.588 \pm 0.011$}\\
{\scriptsize UGC\,08181} & {\scriptsize $5.1 \pm 0.4$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-1.29 \pm 0.17$} & {\scriptsize $8.592 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $8.41 \pm 0.10$} & {\scriptsize $-10.08 \pm 0.11$} & {\scriptsize $8.05 \pm 0.09$}\\
{\scriptsize NGC\,4945} & {\scriptsize $7.322 \pm 0.006$} & {\scriptsize $0.823 \pm 0.007$} & {\scriptsize $-1.307 \pm 0.008$} & {\scriptsize $9.97 \pm 0.12$} & {\scriptsize $-0.24 \pm 0.17$} & {\scriptsize $10.11 \pm 0.13$} & {\scriptsize $-9.56 \pm 0.27$} & {\scriptsize $8.538 \pm 0.007$}\\
{\scriptsize NGC\,4961} & {\scriptsize $7.12 \pm 0.05$} & {\scriptsize $0.41 \pm 0.05$} & {\scriptsize $-1.01 \pm 0.04$} & {\scriptsize $9.802 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize $9.61 \pm 0.09$} & {\scriptsize $-9.42 \pm 0.09$} & {\scriptsize $8.20 \pm 0.05$}\\
{\scriptsize UGC\,08201} & {\scriptsize $5.2 \pm 0.3$} & {\scriptsize $-0.5 \pm 0.4$} & {\scriptsize $-1.10 \pm 0.21$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.790 \pm 0.026$} & {\scriptsize $-9.42 \pm 0.03$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,4981} & {\scriptsize $7.298 \pm 0.027$} & {\scriptsize $0.364 \pm 0.026$} & {\scriptsize $-0.867 \pm 0.019$} & {\scriptsize $9.80 \pm 0.03$} & {\scriptsize $-0.81 \pm 0.15$} & {\scriptsize $10.26 \pm 0.08$} & {\scriptsize $-10.14 \pm 0.12$} & {\scriptsize $8.569 \pm 0.007$}\\
{\scriptsize UGC\,08246} & {\scriptsize $6.58 \pm 0.16$} & {\scriptsize $-0.25 \pm 0.17$} & {\scriptsize $-1.20 \pm 0.13$} & {\scriptsize $9.3114 \pm 0.0026$} & {\scriptsize \ldots} & {\scriptsize $8.93 \pm 0.11$} & {\scriptsize $-9.53 \pm 0.12$} & {\scriptsize $8.11 \pm 0.04$}\\
{\scriptsize NGC\,5014} & {\scriptsize $5.42 \pm 0.06$} & {\scriptsize $0.78 \pm 0.06$} & {\scriptsize $-1.004 \pm 0.012$} & {\scriptsize $7.88 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize $8.40 \pm 0.07$} & {\scriptsize $-9.88 \pm 0.10$} & {\scriptsize $8.41 \pm 0.05$}\\
{\scriptsize NGC\,5012} & {\scriptsize $7.821 \pm 0.029$} & {\scriptsize $0.234 \pm 0.025$} & {\scriptsize $-0.952 \pm 0.018$} & {\scriptsize $9.93 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $10.61 \pm 0.08$} & {\scriptsize $-10.06 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5016} & {\scriptsize $7.45 \pm 0.04$} & {\scriptsize $0.39 \pm 0.04$} & {\scriptsize $-0.85 \pm 0.04$} & {\scriptsize $9.896 \pm 0.031$} & {\scriptsize $-0.70 \pm 0.13$} & {\scriptsize $10.37 \pm 0.08$} & {\scriptsize $-9.92 \pm 0.09$} & {\scriptsize $8.593 \pm 0.027$}\\
{\scriptsize IC\,4213} & {\scriptsize $6.64 \pm 0.11$} & {\scriptsize $-0.16 \pm 0.11$} & {\scriptsize $-1.11 \pm 0.06$} & {\scriptsize $9.151 \pm 0.004$} & {\scriptsize \ldots} & {\scriptsize $9.10 \pm 0.08$} & {\scriptsize $-9.92 \pm 0.10$} & {\scriptsize $8.23 \pm 0.05$}\\
{\scriptsize NGC\,5023} & {\scriptsize $5.99 \pm 0.13$} & {\scriptsize $-0.21 \pm 0.16$} & {\scriptsize $-1.21 \pm 0.12$} & {\scriptsize $8.87 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $8.56 \pm 0.07$} & {\scriptsize $-10.08 \pm 0.10$} & {\scriptsize $8.10 \pm 0.04$}\\
{\scriptsize NGC\,5010} & {\scriptsize $7.457 \pm 0.008$} & {\scriptsize $1.036 \pm 0.009$} & {\scriptsize $-1.230 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.43 \pm 0.13$} & {\scriptsize $-9.56 \pm 0.21$} & {\scriptsize $8.56 \pm 0.04$}\\
{\scriptsize NGC\,5055} & {\scriptsize $7.762 \pm 0.024$} & {\scriptsize $0.362 \pm 0.030$} & {\scriptsize $-0.894 \pm 0.012$} & {\scriptsize $10.18 \pm 0.05$} & {\scriptsize $-0.55 \pm 0.14$} & {\scriptsize $10.73 \pm 0.06$} & {\scriptsize $-10.40 \pm 0.14$} & {\scriptsize $8.57 \pm 0.04$}\\
{\scriptsize UGC\,08333} & {\scriptsize $6.1 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.3$} & {\scriptsize $-1.16 \pm 0.17$} & {\scriptsize $9.516 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $8.68 \pm 0.11$} & {\scriptsize $-9.97 \pm 0.12$} & {\scriptsize $8.16 \pm 0.12$}\\
{\scriptsize UGC\,08412} & {\scriptsize $4.8 \pm 0.5$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-1.36 \pm 0.19$} & {\scriptsize $8.250 \pm 0.009$} & {\scriptsize \ldots} & {\scriptsize $8.21 \pm 0.09$} & {\scriptsize $-10.15 \pm 0.10$} & {\scriptsize $7.97 \pm 0.09$}\\
{\scriptsize NGC\,5116} & {\scriptsize $7.36 \pm 0.05$} & {\scriptsize $0.27 \pm 0.05$} & {\scriptsize $-0.967 \pm 0.024$} & {\scriptsize $9.611 \pm 0.026$} & {\scriptsize \ldots} & {\scriptsize $10.25 \pm 0.06$} & {\scriptsize $-10.18 \pm 0.09$} & {\scriptsize $8.51 \pm 0.05$}\\
{\scriptsize NGC\,5117} & {\scriptsize $6.88 \pm 0.11$} & {\scriptsize $0.08 \pm 0.12$} & {\scriptsize $-1.12 \pm 0.07$} & {\scriptsize $9.585 \pm 0.003$} & {\scriptsize \ldots} & {\scriptsize $9.47 \pm 0.07$} & {\scriptsize $-9.74 \pm 0.08$} & {\scriptsize $8.32 \pm 0.06$}\\
{\scriptsize NGC\,5122} & {\scriptsize $6.30 \pm 0.27$} & {\scriptsize $0.11 \pm 0.31$} & {\scriptsize $-0.96 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.43 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize PGC\,046875} & {\scriptsize $6.23 \pm 0.28$} & {\scriptsize $0.2 \pm 0.3$} & {\scriptsize $-1.08 \pm 0.14$} & {\scriptsize $9.23 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.20 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5145} & {\scriptsize $7.682 \pm 0.016$} & {\scriptsize $0.818 \pm 0.016$} & {\scriptsize $-0.965 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.70 \pm 0.07$} & {\scriptsize $-9.86 \pm 0.09$} & {\scriptsize $8.614 \pm 0.019$}\\
{\scriptsize NGC\,5128} & {\scriptsize $8.97 \pm 0.11$} & {\scriptsize $-1.24 \pm 0.10$} & {\scriptsize $-0.730 \pm 0.025$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.98 \pm 0.08$} & {\scriptsize $-11.8 \pm 0.5$} & {\scriptsize $8.621 \pm 0.027$}\\
{\scriptsize NGC\,5147} & {\scriptsize $7.04 \pm 0.06$} & {\scriptsize $0.44 \pm 0.05$} & {\scriptsize $-1.051 \pm 0.012$} & {\scriptsize $9.485 \pm 0.023$} & {\scriptsize $-1.21 \pm 0.28$} & {\scriptsize $9.60 \pm 0.03$} & {\scriptsize $-9.50 \pm 0.04$} & {\scriptsize $8.38 \pm 0.04$}\\
{\scriptsize NGC\,5240} & {\scriptsize $7.20 \pm 0.07$} & {\scriptsize $0.10 \pm 0.08$} & {\scriptsize $-0.99 \pm 0.04$} & {\scriptsize $9.541 \pm 0.030$} & {\scriptsize \ldots} & {\scriptsize $10.21 \pm 0.06$} & {\scriptsize $-10.34 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize IC\,0902} & {\scriptsize $7.08 \pm 0.05$} & {\scriptsize $0.19 \pm 0.06$} & {\scriptsize $-0.976 \pm 0.026$} & {\scriptsize $9.23 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.77 \pm 0.08$} & {\scriptsize $-10.44 \pm 0.20$} & {\scriptsize $8.43 \pm 0.05$}\\
{\scriptsize NGC\,5236} & {\scriptsize $7.440 \pm 0.019$} & {\scriptsize $0.861 \pm 0.032$} & {\scriptsize $-1.012 \pm 0.021$} & {\scriptsize $10.03 \pm 0.10$} & {\scriptsize $-0.32 \pm 0.15$} & {\scriptsize $10.42 \pm 0.08$} & {\scriptsize $-9.62 \pm 0.10$} & {\scriptsize $8.5570 \pm 0.0025$}\\
{\scriptsize NGC\,5248} & {\scriptsize $7.319 \pm 0.020$} & {\scriptsize $0.579 \pm 0.028$} & {\scriptsize $-0.916 \pm 0.017$} & {\scriptsize $9.73 \pm 0.04$} & {\scriptsize $-0.63 \pm 0.14$} & {\scriptsize $10.11 \pm 0.07$} & {\scriptsize $-9.82 \pm 0.10$} & {\scriptsize $8.571 \pm 0.008$}\\
{\scriptsize UGC\,08630} & {\scriptsize $6.60 \pm 0.11$} & {\scriptsize $0.37 \pm 0.11$} & {\scriptsize $-1.27 \pm 0.06$} & {\scriptsize $9.439 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $9.35 \pm 0.08$} & {\scriptsize $-9.69 \pm 0.10$} & {\scriptsize $8.21 \pm 0.05$}\\
{\scriptsize UGC\,08662} & {\scriptsize $6.20 \pm 0.21$} & {\scriptsize $0.30 \pm 0.25$} & {\scriptsize $-1.27 \pm 0.13$} & {\scriptsize $9.070 \pm 0.014$} & {\scriptsize \ldots} & {\scriptsize $9.11 \pm 0.08$} & {\scriptsize $-9.97 \pm 0.11$} & {\scriptsize $8.16 \pm 0.03$}\\
{\scriptsize NGC\,5273} & {\scriptsize $5.68 \pm 0.18$} & {\scriptsize $0.93 \pm 0.17$} & {\scriptsize $-1.10 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.13 \pm 0.07$} & {\scriptsize $-11.6 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,08693} & {\scriptsize $7.08 \pm 0.11$} & {\scriptsize $0.00 \pm 0.12$} & {\scriptsize $-0.97 \pm 0.06$} & {\scriptsize $9.602 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize $9.77 \pm 0.07$} & {\scriptsize $-10.15 \pm 0.10$} & {\scriptsize $8.37 \pm 0.07$}\\
{\scriptsize NGC\,5290} & {\scriptsize $7.42 \pm 0.04$} & {\scriptsize $0.30 \pm 0.03$} & {\scriptsize $-0.870 \pm 0.016$} & {\scriptsize $9.97 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize $10.77 \pm 0.08$} & {\scriptsize $-10.96 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5301} & {\scriptsize $7.351 \pm 0.031$} & {\scriptsize $0.138 \pm 0.027$} & {\scriptsize $-0.933 \pm 0.022$} & {\scriptsize $9.72 \pm 0.04$} & {\scriptsize $-0.94 \pm 0.19$} & {\scriptsize $10.07 \pm 0.06$} & {\scriptsize $-10.15 \pm 0.09$} & {\scriptsize $8.48 \pm 0.05$}\\
{\scriptsize NGC\,5300} & {\scriptsize $7.19 \pm 0.04$} & {\scriptsize $-0.07 \pm 0.04$} & {\scriptsize $-0.89 \pm 0.03$} & {\scriptsize $9.29 \pm 0.03$} & {\scriptsize $-1.07 \pm 0.27$} & {\scriptsize $9.82 \pm 0.06$} & {\scriptsize $-10.01 \pm 0.07$} & {\scriptsize $8.47 \pm 0.05$}\\
{\scriptsize UGC\,08756} & {\scriptsize $6.47 \pm 0.10$} & {\scriptsize $0.35 \pm 0.10$} & {\scriptsize $-1.01 \pm 0.05$} & {\scriptsize $9.08 \pm 0.24$} & {\scriptsize \ldots} & {\scriptsize $9.92 \pm 0.06$} & {\scriptsize $-10.90 \pm 0.16$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5334} & {\scriptsize $7.88 \pm 0.06$} & {\scriptsize $-0.29 \pm 0.06$} & {\scriptsize $-0.85 \pm 0.04$} & {\scriptsize $10.08 \pm 0.05$} & {\scriptsize $-1.21 \pm 0.25$} & {\scriptsize $10.32 \pm 0.06$} & {\scriptsize $-10.02 \pm 0.07$} & {\scriptsize $8.442 \pm 0.007$}\\
{\scriptsize NGC\,5350} & {\scriptsize $7.441 \pm 0.027$} & {\scriptsize $0.332 \pm 0.021$} & {\scriptsize $-0.63 \pm 0.05$} & {\scriptsize $9.90 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $10.45 \pm 0.06$} & {\scriptsize $-10.27 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5338} & {\scriptsize $5.62 \pm 0.16$} & {\scriptsize $0.47 \pm 0.16$} & {\scriptsize $-1.04 \pm 0.04$} & {\scriptsize $8.13 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize $8.99 \pm 0.06$} & {\scriptsize $-11.26 \pm 0.28$} & {\scriptsize $8.41 \pm 0.04$}\\
{\scriptsize NGC\,5355} & {\scriptsize $5.8 \pm 0.3$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-0.97 \pm 0.17$} & {\scriptsize $9.908 \pm 0.029$} & {\scriptsize \ldots} & {\scriptsize $10.28 \pm 0.04$} & {\scriptsize $-11.69 \pm 0.08$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5358} & {\scriptsize $6.1 \pm 0.4$} & {\scriptsize $-0.07 \pm 0.30$} & {\scriptsize $-0.91 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.12 \pm 0.06$} & {\scriptsize $-11.9 \pm 0.3$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5348} & {\scriptsize $6.75 \pm 0.10$} & {\scriptsize $-0.39 \pm 0.11$} & {\scriptsize $-0.93 \pm 0.07$} & {\scriptsize $9.155 \pm 0.004$} & {\scriptsize \ldots} & {\scriptsize $9.18 \pm 0.07$} & {\scriptsize $-10.19 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5356} & {\scriptsize $7.06 \pm 0.05$} & {\scriptsize $-0.13 \pm 0.05$} & {\scriptsize $-0.815 \pm 0.030$} & {\scriptsize $8.97 \pm 0.09$} & {\scriptsize $-0.75 \pm 0.22$} & {\scriptsize $9.93 \pm 0.07$} & {\scriptsize $-11.16 \pm 0.27$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5360} & {\scriptsize $6.24 \pm 0.18$} & {\scriptsize $0.17 \pm 0.25$} & {\scriptsize $-0.94 \pm 0.12$} & {\scriptsize $8.66 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize $9.48 \pm 0.06$} & {\scriptsize $-11.19 \pm 0.26$} & {\scriptsize $8.37 \pm 0.05$}\\
{\scriptsize NGC\,5363} & {\scriptsize $7.81 \pm 0.09$} & {\scriptsize $0.32 \pm 0.08$} & {\scriptsize $-0.89 \pm 0.09$} & {\scriptsize $11.37 \pm 0.24$} & {\scriptsize \ldots} & {\scriptsize $12.033 \pm 0.029$} & {\scriptsize $-11.1 \pm 0.6$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5364} & {\scriptsize $7.35 \pm 0.04$} & {\scriptsize $0.24 \pm 0.05$} & {\scriptsize $-0.88 \pm 0.03$} & {\scriptsize $9.663 \pm 0.006$} & {\scriptsize $-1.37 \pm 0.20$} & {\scriptsize $10.14 \pm 0.08$} & {\scriptsize $-10.13 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,08857} & {\scriptsize $5.70 \pm 0.20$} & {\scriptsize $0.40 \pm 0.22$} & {\scriptsize $-1.20 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.78 \pm 0.09$} & {\scriptsize $-10.54 \pm 0.28$} & {\scriptsize $8.26 \pm 0.06$}\\
{\scriptsize NGC\,5398} & {\scriptsize $6.06 \pm 0.10$} & {\scriptsize $0.32 \pm 0.10$} & {\scriptsize $-1.27 \pm 0.05$} & {\scriptsize $8.708 \pm 0.014$} & {\scriptsize \ldots} & {\scriptsize $8.60 \pm 0.09$} & {\scriptsize $-9.49 \pm 0.10$} & {\scriptsize $8.16 \pm 0.06$}\\
{\scriptsize NGC\,5457} & {\scriptsize $7.77 \pm 0.05$} & {\scriptsize $0.21 \pm 0.05$} & {\scriptsize $-0.898 \pm 0.016$} & {\scriptsize $10.35 \pm 0.03$} & {\scriptsize $-0.79 \pm 0.13$} & {\scriptsize $10.19 \pm 0.06$} & {\scriptsize $-9.52 \pm 0.06$} & {\scriptsize $8.430 \pm 0.010$}\\
{\scriptsize NGC\,5408} & {\scriptsize $5.06 \pm 0.21$} & {\scriptsize $1.04 \pm 0.21$} & {\scriptsize $-1.41 \pm 0.12$} & {\scriptsize $8.7486 \pm 0.0027$} & {\scriptsize \ldots} & {\scriptsize $8.28 \pm 0.12$} & {\scriptsize $-10.1 \pm 0.7$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5474} & {\scriptsize $6.43 \pm 0.10$} & {\scriptsize $-0.08 \pm 0.09$} & {\scriptsize $-1.07 \pm 0.06$} & {\scriptsize $9.11 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.02 \pm 0.04$} & {\scriptsize $-9.85 \pm 0.10$} & {\scriptsize $8.235 \pm 0.022$}\\
{\scriptsize NGC\,5477} & {\scriptsize $5.03 \pm 0.24$} & {\scriptsize $0.32 \pm 0.23$} & {\scriptsize $-1.59 \pm 0.15$} & {\scriptsize $8.903 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize $7.78 \pm 0.08$} & {\scriptsize $-9.40 \pm 0.09$} & {\scriptsize $7.85 \pm 0.06$}\\
{\scriptsize SDSSJ140638.13} & {\scriptsize $6.07 \pm 0.19$} & {\scriptsize $0.16 \pm 0.23$} & {\scriptsize $-1.05 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.06 \pm 0.11$} & {\scriptsize $-10.32 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5481} & {\scriptsize $5.21 \pm 0.10$} & {\scriptsize $1.66 \pm 0.09$} & {\scriptsize $-1.95 \pm 0.21$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.52 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5485} & {\scriptsize $6.39 \pm 0.22$} & {\scriptsize $0.13 \pm 0.20$} & {\scriptsize $-0.68 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.78 \pm 0.08$} & {\scriptsize $-12.49 \pm 0.30$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5486} & {\scriptsize $6.93 \pm 0.10$} & {\scriptsize $0.15 \pm 0.11$} & {\scriptsize $-1.24 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.47 \pm 0.09$} & {\scriptsize $-9.61 \pm 0.10$} & {\scriptsize $8.26 \pm 0.03$}\\
{\scriptsize IC\,0976} & {\scriptsize $5.5 \pm 0.4$} & {\scriptsize $0.1 \pm 0.4$} & {\scriptsize $-0.95 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.811 \pm 0.022$} & {\scriptsize $-12.35 \pm 0.24$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,097-013} & {\scriptsize $7.07 \pm 0.05$} & {\scriptsize $0.81 \pm 0.06$} & {\scriptsize $-0.98 \pm 0.07$} & {\scriptsize $9.92 \pm 0.08$} & {\scriptsize $-0.39 \pm 0.15$} & {\scriptsize $10.29 \pm 0.14$} & {\scriptsize $-9.20 \pm 0.25$} & {\scriptsize $8.32 \pm 0.05$}\\
{\scriptsize NGC\,5507} & {\scriptsize $5.97 \pm 0.05$} & {\scriptsize $1.43 \pm 0.05$} & {\scriptsize $-1.88 \pm 0.27$} & {\scriptsize $9.93 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize $10.71 \pm 0.04$} & {\scriptsize $-12.8 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5529} & {\scriptsize $8.20 \pm 0.07$} & {\scriptsize $-0.08 \pm 0.10$} & {\scriptsize $-0.92 \pm 0.05$} & {\scriptsize $10.46 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $11.11 \pm 0.05$} & {\scriptsize $-10.66 \pm 0.08$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5560} & {\scriptsize $6.65 \pm 0.05$} & {\scriptsize $0.56 \pm 0.05$} & {\scriptsize $-0.949 \pm 0.029$} & {\scriptsize $9.17 \pm 0.07$} & {\scriptsize $-0.61 \pm 0.17$} & {\scriptsize $9.84 \pm 0.07$} & {\scriptsize $-10.19 \pm 0.10$} & {\scriptsize $8.49 \pm 0.05$}\\
{\scriptsize NGC\,5569} & {\scriptsize $6.65 \pm 0.16$} & {\scriptsize $-0.45 \pm 0.22$} & {\scriptsize $-1.02 \pm 0.12$} & {\scriptsize $8.945 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize $9.14 \pm 0.09$} & {\scriptsize $-10.17 \pm 0.11$} & {\scriptsize $8.33 \pm 0.06$}\\
{\scriptsize NGC\,5582} & {\scriptsize $6.48 \pm 0.30$} & {\scriptsize $-0.05 \pm 0.27$} & {\scriptsize $-0.83 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.66 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5574} & {\scriptsize $5.54 \pm 0.30$} & {\scriptsize $0.2 \pm 0.4$} & {\scriptsize $-0.82 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.067 \pm 0.022$} & {\scriptsize $-12.88 \pm 0.26$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5577} & {\scriptsize $7.05 \pm 0.06$} & {\scriptsize $-0.18 \pm 0.06$} & {\scriptsize $-0.86 \pm 0.04$} & {\scriptsize $9.17 \pm 0.04$} & {\scriptsize $-1.0 \pm 0.3$} & {\scriptsize $9.66 \pm 0.08$} & {\scriptsize $-10.32 \pm 0.12$} & {\scriptsize $8.459 \pm 0.028$}\\
{\scriptsize NGC\,5584} & {\scriptsize $7.61 \pm 0.05$} & {\scriptsize $0.06 \pm 0.05$} & {\scriptsize $-1.00 \pm 0.03$} & {\scriptsize $9.94 \pm 0.05$} & {\scriptsize $-0.84 \pm 0.17$} & {\scriptsize $10.05 \pm 0.07$} & {\scriptsize $-9.70 \pm 0.07$} & {\scriptsize $8.364 \pm 0.004$}\\
{\scriptsize UGC\,09242} & {\scriptsize $6.29 \pm 0.14$} & {\scriptsize $0.19 \pm 0.13$} & {\scriptsize $-1.18 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.16 \pm 0.06$} & {\scriptsize $-9.77 \pm 0.07$} & {\scriptsize $8.19 \pm 0.05$}\\
{\scriptsize UGC\,09299} & {\scriptsize $6.76 \pm 0.18$} & {\scriptsize $-0.04 \pm 0.17$} & {\scriptsize $-1.23 \pm 0.13$} & {\scriptsize $10.0953 \pm 0.0008$} & {\scriptsize \ldots} & {\scriptsize $9.18 \pm 0.13$} & {\scriptsize $-9.48 \pm 0.14$} & {\scriptsize $8.186 \pm 0.018$}\\
{\scriptsize NGC\,5636} & {\scriptsize $6.73 \pm 0.10$} & {\scriptsize $-0.07 \pm 0.12$} & {\scriptsize $-0.89 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.93 \pm 0.05$} & {\scriptsize $-11.34 \pm 0.26$} & {\scriptsize $8.48 \pm 0.05$}\\
{\scriptsize UGC\,09310} & {\scriptsize $6.71 \pm 0.17$} & {\scriptsize $-0.22 \pm 0.20$} & {\scriptsize $-0.93 \pm 0.11$} & {\scriptsize $9.325 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize $9.62 \pm 0.10$} & {\scriptsize $-10.44 \pm 0.13$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5667} & {\scriptsize $7.01 \pm 0.05$} & {\scriptsize $0.47 \pm 0.05$} & {\scriptsize $-1.132 \pm 0.024$} & {\scriptsize $9.66 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.66 \pm 0.08$} & {\scriptsize $-9.48 \pm 0.09$} & {\scriptsize $8.283 \pm 0.029$}\\
{\scriptsize NGC\,5645} & {\scriptsize $6.60 \pm 0.06$} & {\scriptsize $0.36 \pm 0.05$} & {\scriptsize $-1.22 \pm 0.05$} & {\scriptsize $9.182 \pm 0.025$} & {\scriptsize \ldots} & {\scriptsize $9.32 \pm 0.05$} & {\scriptsize $-9.82 \pm 0.09$} & {\scriptsize $8.27 \pm 0.05$}\\
{\scriptsize NGC\,5669} & {\scriptsize $6.93 \pm 0.06$} & {\scriptsize $0.07 \pm 0.06$} & {\scriptsize $-1.08 \pm 0.06$} & {\scriptsize $9.430 \pm 0.007$} & {\scriptsize $-1.41 \pm 0.23$} & {\scriptsize $9.34 \pm 0.08$} & {\scriptsize $-9.55 \pm 0.08$} & {\scriptsize $8.34 \pm 0.04$}\\
{\scriptsize NGC\,5668} & {\scriptsize $7.57 \pm 0.08$} & {\scriptsize $0.10 \pm 0.07$} & {\scriptsize $-0.99 \pm 0.04$} & {\scriptsize $9.973 \pm 0.005$} & {\scriptsize $-1.42 \pm 0.30$} & {\scriptsize $9.91 \pm 0.08$} & {\scriptsize $-9.49 \pm 0.09$} & {\scriptsize $8.374 \pm 0.031$}\\
{\scriptsize NGC\,5689} & {\scriptsize $6.79 \pm 0.15$} & {\scriptsize $0.32 \pm 0.14$} & {\scriptsize $-0.90 \pm 0.07$} & {\scriptsize $10.11 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize $11.04 \pm 0.04$} & {\scriptsize $-12.0 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,09392} & {\scriptsize $5.3 \pm 0.5$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-1.28 \pm 0.18$} & {\scriptsize $8.596 \pm 0.023$} & {\scriptsize \ldots} & {\scriptsize $8.66 \pm 0.08$} & {\scriptsize $-10.27 \pm 0.10$} & {\scriptsize $8.04 \pm 0.10$}\\
{\scriptsize NGC\,5693} & {\scriptsize $7.07 \pm 0.19$} & {\scriptsize $0.14 \pm 0.17$} & {\scriptsize $-0.96 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.76 \pm 0.08$} & {\scriptsize $-10.00 \pm 0.11$} & {\scriptsize $8.42 \pm 0.05$}\\
{\scriptsize UGC\,09426} & {\scriptsize $6.0 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.4$} & {\scriptsize $-1.05 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.90 \pm 0.14$} & {\scriptsize $-9.93 \pm 0.16$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5690} & {\scriptsize $7.279 \pm 0.019$} & {\scriptsize $0.465 \pm 0.017$} & {\scriptsize $-0.951 \pm 0.010$} & {\scriptsize $10.07 \pm 0.12$} & {\scriptsize $-0.50 \pm 0.19$} & {\scriptsize $9.90 \pm 0.09$} & {\scriptsize $-9.79 \pm 0.13$} & {\scriptsize $8.43 \pm 0.05$}\\
{\scriptsize NGC\,5691} & {\scriptsize $6.91 \pm 0.04$} & {\scriptsize $0.85 \pm 0.04$} & {\scriptsize $-1.047 \pm 0.009$} & {\scriptsize $9.54 \pm 0.14$} & {\scriptsize $-0.70 \pm 0.24$} & {\scriptsize $9.93 \pm 0.08$} & {\scriptsize $-9.58 \pm 0.09$} & {\scriptsize $8.39 \pm 0.03$}\\
{\scriptsize NGC\,5701} & {\scriptsize $7.49 \pm 0.09$} & {\scriptsize $-0.41 \pm 0.10$} & {\scriptsize $-0.77 \pm 0.05$} & {\scriptsize $10.217 \pm 0.015$} & {\scriptsize \ldots} & {\scriptsize $10.89 \pm 0.04$} & {\scriptsize $-11.35 \pm 0.13$} & {\scriptsize $8.54 \pm 0.08$}\\
{\scriptsize NGC\,5705} & {\scriptsize $7.08 \pm 0.10$} & {\scriptsize $-0.29 \pm 0.12$} & {\scriptsize $-1.09 \pm 0.05$} & {\scriptsize $9.54 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $9.37 \pm 0.05$} & {\scriptsize $-9.77 \pm 0.06$} & {\scriptsize $8.27 \pm 0.04$}\\
{\scriptsize NGC\,5713} & {\scriptsize $6.947 \pm 0.011$} & {\scriptsize $0.882 \pm 0.010$} & {\scriptsize $-1.018 \pm 0.007$} & {\scriptsize $9.57 \pm 0.05$} & {\scriptsize $-0.73 \pm 0.14$} & {\scriptsize $9.69 \pm 0.08$} & {\scriptsize $-9.40 \pm 0.09$} & {\scriptsize $8.506 \pm 0.031$}\\
{\scriptsize NGC\,5719} & {\scriptsize $7.398 \pm 0.017$} & {\scriptsize $0.626 \pm 0.021$} & {\scriptsize $-1.054 \pm 0.016$} & {\scriptsize $10.35 \pm 0.09$} & {\scriptsize $-0.33 \pm 0.15$} & {\scriptsize $10.61 \pm 0.07$} & {\scriptsize $-10.54 \pm 0.18$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,09470} & {\scriptsize $6.39 \pm 0.16$} & {\scriptsize $0.17 \pm 0.16$} & {\scriptsize $-1.29 \pm 0.10$} & {\scriptsize $9.183 \pm 0.009$} & {\scriptsize \ldots} & {\scriptsize $9.14 \pm 0.09$} & {\scriptsize $-9.72 \pm 0.10$} & {\scriptsize $8.128 \pm 0.030$}\\
{\scriptsize NGC\,5728} & {\scriptsize $7.292 \pm 0.020$} & {\scriptsize $0.736 \pm 0.014$} & {\scriptsize $-1.096 \pm 0.027$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.70 \pm 0.09$} & {\scriptsize $-10.50 \pm 0.15$} & {\scriptsize $8.64 \pm 0.03$}\\
{\scriptsize UGC\,09482} & {\scriptsize $6.3 \pm 0.3$} & {\scriptsize $0.0 \pm 0.3$} & {\scriptsize $-1.23 \pm 0.15$} & {\scriptsize $9.461 \pm 0.007$} & {\scriptsize \ldots} & {\scriptsize $9.06 \pm 0.11$} & {\scriptsize $-10.07 \pm 0.15$} & {\scriptsize $8.13 \pm 0.04$}\\
{\scriptsize NGC\,5740} & {\scriptsize $7.32 \pm 0.07$} & {\scriptsize $0.42 \pm 0.06$} & {\scriptsize $-0.936 \pm 0.024$} & {\scriptsize $9.9053 \pm 0.0023$} & {\scriptsize $-2.08 \pm 0.17$} & {\scriptsize $10.41 \pm 0.06$} & {\scriptsize $-10.17 \pm 0.09$} & {\scriptsize $8.555 \pm 0.023$}\\
{\scriptsize NGC\,5746} & {\scriptsize $7.987 \pm 0.025$} & {\scriptsize $-0.08 \pm 0.03$} & {\scriptsize $-0.879 \pm 0.018$} & {\scriptsize $10.59 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize $11.44 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $8.618 \pm 0.010$}\\
{\scriptsize NGC\,5750} & {\scriptsize $7.02 \pm 0.06$} & {\scriptsize $0.22 \pm 0.06$} & {\scriptsize $-0.93 \pm 0.05$} & {\scriptsize $9.70 \pm 0.20$} & {\scriptsize \ldots} & {\scriptsize $10.75 \pm 0.06$} & {\scriptsize $-11.50 \pm 0.25$} & {\scriptsize $8.590 \pm 0.022$}\\
{\scriptsize NGC\,5777} & {\scriptsize $7.51 \pm 0.04$} & {\scriptsize $0.39 \pm 0.04$} & {\scriptsize $-1.007 \pm 0.017$} & {\scriptsize $10.07 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $10.65 \pm 0.07$} & {\scriptsize $-10.49 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5866} & {\scriptsize $6.718 \pm 0.011$} & {\scriptsize $0.667 \pm 0.010$} & {\scriptsize $-1.15 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.81 \pm 0.05$} & {\scriptsize $-12.0 \pm 0.5$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5850} & {\scriptsize $7.33 \pm 0.04$} & {\scriptsize $-0.10 \pm 0.04$} & {\scriptsize $-0.722 \pm 0.025$} & {\scriptsize $9.72 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $10.59 \pm 0.05$} & {\scriptsize $-10.83 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5899} & {\scriptsize $7.927 \pm 0.018$} & {\scriptsize $0.360 \pm 0.018$} & {\scriptsize $-0.941 \pm 0.016$} & {\scriptsize $10.11 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $10.84 \pm 0.06$} & {\scriptsize $-10.28 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,5907} & {\scriptsize $7.990 \pm 0.008$} & {\scriptsize $0.142 \pm 0.014$} & {\scriptsize $-0.908 \pm 0.018$} & {\scriptsize $10.44 \pm 0.05$} & {\scriptsize $-1.09 \pm 0.16$} & {\scriptsize $10.86 \pm 0.07$} & {\scriptsize $-10.38 \pm 0.09$} & {\scriptsize $8.487 \pm 0.027$}\\
{\scriptsize NGC\,6143} & {\scriptsize $7.67 \pm 0.05$} & {\scriptsize $0.43 \pm 0.05$} & {\scriptsize $-0.918 \pm 0.012$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.34 \pm 0.10$} & {\scriptsize $-9.67 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,6221} & {\scriptsize $7.208 \pm 0.010$} & {\scriptsize $0.799 \pm 0.010$} & {\scriptsize $-1.000 \pm 0.022$} & {\scriptsize $9.97 \pm 0.18$} & {\scriptsize $-0.73 \pm 0.28$} & {\scriptsize $10.08 \pm 0.09$} & {\scriptsize $-9.61 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,6300} & {\scriptsize $7.11 \pm 0.03$} & {\scriptsize $0.70 \pm 0.06$} & {\scriptsize $-1.03 \pm 0.04$} & {\scriptsize $9.45 \pm 0.08$} & {\scriptsize \ldots} & {\scriptsize $10.21 \pm 0.11$} & {\scriptsize $-9.42 \pm 0.22$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,10854} & {\scriptsize $6.45 \pm 0.25$} & {\scriptsize $0.10 \pm 0.26$} & {\scriptsize $-1.22 \pm 0.13$} & {\scriptsize $9.50 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $9.30 \pm 0.11$} & {\scriptsize $-9.83 \pm 0.13$} & {\scriptsize $8.19 \pm 0.07$}\\
{\scriptsize NGC\,6673} & {\scriptsize $5.07 \pm 0.31$} & {\scriptsize $0.4 \pm 0.4$} & {\scriptsize $-1.05 \pm 0.17$} & {\scriptsize $9.03 \pm 0.22$} & {\scriptsize \ldots} & {\scriptsize $10.06 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,6703} & {\scriptsize $6.3 \pm 0.5$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-0.91 \pm 0.17$} & {\scriptsize $10.15 \pm 0.23$} & {\scriptsize \ldots} & {\scriptsize $11.09 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,6798} & {\scriptsize $6.5 \pm 0.3$} & {\scriptsize $0.2 \pm 0.3$} & {\scriptsize $-0.89 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.68 \pm 0.07$} & {\scriptsize $-12.0 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,6814} & {\scriptsize $7.68 \pm 0.03$} & {\scriptsize $0.300 \pm 0.031$} & {\scriptsize $-0.893 \pm 0.028$} & {\scriptsize $9.90 \pm 0.04$} & {\scriptsize $-0.95 \pm 0.15$} & {\scriptsize $10.78 \pm 0.08$} & {\scriptsize $-10.36 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,6946} & {\scriptsize $7.682 \pm 0.018$} & {\scriptsize $0.545 \pm 0.018$} & {\scriptsize $-0.949 \pm 0.007$} & {\scriptsize $10.23 \pm 0.08$} & {\scriptsize $-0.38 \pm 0.15$} & {\scriptsize $10.34 \pm 0.09$} & {\scriptsize $-9.50 \pm 0.10$} & {\scriptsize $8.55 \pm 0.05$}\\
{\scriptsize PGC\,065367} & {\scriptsize $3.0 \pm 0.5$} & {\scriptsize $0.3 \pm 0.5$} & {\scriptsize $-1.11 \pm 0.26$} & {\scriptsize $6.60 \pm 0.05$} & {\scriptsize \ldots} & {\scriptsize $6.20 \pm 0.09$} & {\scriptsize $-10.46 \pm 0.19$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7090} & {\scriptsize $7.195 \pm 0.027$} & {\scriptsize $-0.14 \pm 0.04$} & {\scriptsize $-0.90 \pm 0.04$} & {\scriptsize $9.26 \pm 0.03$} & {\scriptsize \ldots} & {\scriptsize $9.61 \pm 0.09$} & {\scriptsize $-9.99 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7213} & {\scriptsize $7.70 \pm 0.07$} & {\scriptsize $0.22 \pm 0.07$} & {\scriptsize $-0.64 \pm 0.07$} & {\scriptsize $10.60 \pm 0.15$} & {\scriptsize $-0.39 \pm 0.25$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize ESO\,289-020} & {\scriptsize $5.4 \pm 0.5$} & {\scriptsize $-0.1 \pm 0.5$} & {\scriptsize $-1.19 \pm 0.23$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.74 \pm 0.28$} & {\scriptsize $-9.54 \pm 0.29$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,405-014} & {\scriptsize $5.9 \pm 0.5$} & {\scriptsize $-0.2 \pm 0.4$} & {\scriptsize $-1.08 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.57 \pm 0.16$} & {\scriptsize $-9.78 \pm 0.17$} & {\scriptsize \ldots}\\
{\scriptsize PGC\,166755} & {\scriptsize $7.26 \pm 0.18$} & {\scriptsize $0.14 \pm 0.16$} & {\scriptsize $-0.93 \pm 0.07$} & {\scriptsize $9.914 \pm 0.018$} & {\scriptsize \ldots} & {\scriptsize $10.03 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7314} & {\scriptsize $7.296 \pm 0.018$} & {\scriptsize $0.226 \pm 0.015$} & {\scriptsize $-0.878 \pm 0.009$} & {\scriptsize $9.47 \pm 0.26$} & {\scriptsize \ldots} & {\scriptsize $10.03 \pm 0.09$} & {\scriptsize $-9.99 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7331} & {\scriptsize $7.918 \pm 0.017$} & {\scriptsize $0.408 \pm 0.016$} & {\scriptsize $-0.874 \pm 0.011$} & {\scriptsize $10.230 \pm 0.006$} & {\scriptsize $-1.30 \pm 0.15$} & {\scriptsize $10.92 \pm 0.07$} & {\scriptsize $-10.37 \pm 0.15$} & {\scriptsize $8.559 \pm 0.030$}\\
{\scriptsize UGC\,12160} & {\scriptsize $6.98 \pm 0.16$} & {\scriptsize $0.50 \pm 0.16$} & {\scriptsize $-0.85 \pm 0.05$} & {\scriptsize $9.84 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.94 \pm 0.10$} & {\scriptsize $-9.81 \pm 0.19$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,603-031} & {\scriptsize $6.43 \pm 0.19$} & {\scriptsize $0.22 \pm 0.21$} & {\scriptsize $-1.06 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.41 \pm 0.09$} & {\scriptsize $-10.08 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,406-031} & {\scriptsize $6.19 \pm 0.18$} & {\scriptsize $-0.04 \pm 0.23$} & {\scriptsize $-0.88 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.39 \pm 0.08$} & {\scriptsize $-11.09 \pm 0.23$} & {\scriptsize \ldots}\\
{\scriptsize IC\,5270} & {\scriptsize $7.32 \pm 0.05$} & {\scriptsize $0.32 \pm 0.05$} & {\scriptsize $-0.991 \pm 0.018$} & {\scriptsize $10.009 \pm 0.006$} & {\scriptsize \ldots} & {\scriptsize $9.86 \pm 0.08$} & {\scriptsize $-9.79 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize UGC\,12313} & {\scriptsize $6.61 \pm 0.29$} & {\scriptsize $-0.4 \pm 0.3$} & {\scriptsize $-1.00 \pm 0.16$} & {\scriptsize $9.399 \pm 0.004$} & {\scriptsize \ldots} & {\scriptsize $8.85 \pm 0.11$} & {\scriptsize $-10.2 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7465} & {\scriptsize $6.84 \pm 0.07$} & {\scriptsize $0.83 \pm 0.07$} & {\scriptsize $-1.035 \pm 0.019$} & {\scriptsize $9.767 \pm 0.008$} & {\scriptsize \ldots} & {\scriptsize $9.96 \pm 0.08$} & {\scriptsize $-9.90 \pm 0.14$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,407-002} & {\scriptsize $6.41 \pm 0.08$} & {\scriptsize $0.34 \pm 0.08$} & {\scriptsize $-0.85 \pm 0.03$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.51 \pm 0.10$} & {\scriptsize $-10.78 \pm 0.26$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7552} & {\scriptsize $7.72 \pm 0.03$} & {\scriptsize $1.33 \pm 0.06$} & {\scriptsize $-1.310 \pm 0.026$} & {\scriptsize $10.55 \pm 0.09$} & {\scriptsize $-0.28 \pm 0.15$} & {\scriptsize $10.72 \pm 0.09$} & {\scriptsize $-9.23 \pm 0.15$} & {\scriptsize $8.530 \pm 0.018$}\\
{\scriptsize NGC\,7625} & {\scriptsize $7.037 \pm 0.030$} & {\scriptsize $0.908 \pm 0.021$} & {\scriptsize $-0.988 \pm 0.021$} & {\scriptsize $9.66 \pm 0.05$} & {\scriptsize $-0.59 \pm 0.14$} & {\scriptsize $9.96 \pm 0.08$} & {\scriptsize $-9.78 \pm 0.14$} & {\scriptsize $8.55 \pm 0.05$}\\
{\scriptsize NGC\,7667} & {\scriptsize $5.60 \pm 0.24$} & {\scriptsize $0.48 \pm 0.24$} & {\scriptsize $-1.47 \pm 0.14$} & {\scriptsize $9.0817 \pm 0.0029$} & {\scriptsize \ldots} & {\scriptsize $8.44 \pm 0.07$} & {\scriptsize $-9.26 \pm 0.08$} & {\scriptsize $8.06 \pm 0.06$}\\
{\scriptsize ESO\,407-018} & {\scriptsize $3.9 \pm 0.4$} & {\scriptsize $-0.1 \pm 0.5$} & {\scriptsize $-1.03 \pm 0.23$} & {\scriptsize $7.36 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize $7.50 \pm 0.12$} & {\scriptsize $-10.49 \pm 0.18$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,240-004} & {\scriptsize $6.00 \pm 0.31$} & {\scriptsize $-0.3 \pm 0.4$} & {\scriptsize $-1.04 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.41 \pm 0.16$} & {\scriptsize $-9.76 \pm 0.18$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7690} & {\scriptsize $6.60 \pm 0.05$} & {\scriptsize $0.65 \pm 0.05$} & {\scriptsize $-1.018 \pm 0.016$} & {\scriptsize $9.41 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.87 \pm 0.07$} & {\scriptsize $-10.08 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7694} & {\scriptsize $6.13 \pm 0.06$} & {\scriptsize $0.47 \pm 0.06$} & {\scriptsize $-1.19 \pm 0.04$} & {\scriptsize $8.81 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $8.94 \pm 0.07$} & {\scriptsize $-9.81 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7689} & {\scriptsize $7.44 \pm 0.04$} & {\scriptsize $0.30 \pm 0.04$} & {\scriptsize $-0.941 \pm 0.010$} & {\scriptsize $9.836 \pm 0.019$} & {\scriptsize \ldots} & {\scriptsize $9.91 \pm 0.09$} & {\scriptsize $-9.52 \pm 0.10$} & {\scriptsize \ldots}\\
{\scriptsize IC\,5334} & {\scriptsize $7.18 \pm 0.16$} & {\scriptsize $-0.23 \pm 0.17$} & {\scriptsize $-0.97 \pm 0.09$} & {\scriptsize $10.12 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $10.50 \pm 0.07$} & {\scriptsize $-11.09 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7710} & {\scriptsize $6.28 \pm 0.27$} & {\scriptsize $-0.07 \pm 0.28$} & {\scriptsize $-0.88 \pm 0.13$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.02 \pm 0.05$} & {\scriptsize $-11.8 \pm 0.4$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7714} & {\scriptsize $6.86 \pm 0.04$} & {\scriptsize $1.38 \pm 0.04$} & {\scriptsize $-1.306 \pm 0.004$} & {\scriptsize $9.785 \pm 0.005$} & {\scriptsize \ldots} & {\scriptsize $9.88 \pm 0.08$} & {\scriptsize $-9.10 \pm 0.08$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7715} & {\scriptsize $6.0 \pm 0.3$} & {\scriptsize $-0.1 \pm 0.3$} & {\scriptsize $-1.05 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.070 \pm 0.022$} & {\scriptsize $-9.894 \pm 0.031$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7716} & {\scriptsize $7.30 \pm 0.05$} & {\scriptsize $0.06 \pm 0.06$} & {\scriptsize $-0.840 \pm 0.023$} & {\scriptsize $9.839 \pm 0.019$} & {\scriptsize \ldots} & {\scriptsize $10.44 \pm 0.06$} & {\scriptsize $-10.50 \pm 0.09$} & {\scriptsize $8.524 \pm 0.015$}\\
{\scriptsize UGC\,12709} & {\scriptsize $6.84 \pm 0.16$} & {\scriptsize $-0.13 \pm 0.17$} & {\scriptsize $-1.09 \pm 0.11$} & {\scriptsize $9.606 \pm 0.004$} & {\scriptsize \ldots} & {\scriptsize $9.38 \pm 0.08$} & {\scriptsize $-9.86 \pm 0.09$} & {\scriptsize $8.202 \pm 0.026$}\\
{\scriptsize NGC\,7721} & {\scriptsize $7.833 \pm 0.030$} & {\scriptsize $0.191 \pm 0.028$} & {\scriptsize $-0.916 \pm 0.014$} & {\scriptsize $10.25 \pm 0.03$} & {\scriptsize $-1.01 \pm 0.13$} & {\scriptsize $10.42 \pm 0.07$} & {\scriptsize $-9.91 \pm 0.10$} & {\scriptsize $8.499 \pm 0.006$}\\
{\scriptsize PGC\,072006} & {\scriptsize $6.49 \pm 0.28$} & {\scriptsize $-0.32 \pm 0.31$} & {\scriptsize $-1.01 \pm 0.14$} & {\scriptsize $9.447 \pm 0.019$} & {\scriptsize \ldots} & {\scriptsize $9.03 \pm 0.08$} & {\scriptsize $-9.85 \pm 0.09$} & {\scriptsize \ldots}\\
{\scriptsize ESO\,471-006} & {\scriptsize $4.3 \pm 0.6$} & {\scriptsize $-0.4 \pm 0.4$} & {\scriptsize $-1.53 \pm 0.22$} & {\scriptsize $7.822 \pm 0.022$} & {\scriptsize \ldots} & {\scriptsize $7.61 \pm 0.17$} & {\scriptsize $-9.54 \pm 0.17$} & {\scriptsize $7.76 \pm 0.11$}\\
{\scriptsize ESO\,149-001} & {\scriptsize $6.39 \pm 0.12$} & {\scriptsize $0.28 \pm 0.12$} & {\scriptsize $-1.27 \pm 0.10$} & {\scriptsize $9.662 \pm 0.018$} & {\scriptsize \ldots} & {\scriptsize $9.74 \pm 0.09$} & {\scriptsize $-10.18 \pm 0.11$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7755} & {\scriptsize $7.60 \pm 0.03$} & {\scriptsize $0.223 \pm 0.031$} & {\scriptsize $-0.896 \pm 0.022$} & {\scriptsize $10.05 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize $10.39 \pm 0.09$} & {\scriptsize $-10.00 \pm 0.11$} & {\scriptsize $8.507 \pm 0.008$}\\
{\scriptsize NGC\,7757} & {\scriptsize $6.59 \pm 0.06$} & {\scriptsize $0.27 \pm 0.07$} & {\scriptsize $-1.00 \pm 0.04$} & {\scriptsize $9.089 \pm 0.031$} & {\scriptsize \ldots} & {\scriptsize $9.08 \pm 0.04$} & {\scriptsize $-9.48 \pm 0.04$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7764} & {\scriptsize $6.86 \pm 0.07$} & {\scriptsize $0.37 \pm 0.11$} & {\scriptsize $-1.07 \pm 0.05$} & {\scriptsize $9.19 \pm 0.04$} & {\scriptsize \ldots} & {\scriptsize $9.43 \pm 0.08$} & {\scriptsize $-9.50 \pm 0.12$} & {\scriptsize \ldots}\\
{\scriptsize NGC\,7793} & {\scriptsize $6.912 \pm 0.032$} & {\scriptsize $-0.17 \pm 0.06$} & {\scriptsize $-0.96 \pm 0.12$} & {\scriptsize $9.101 \pm 0.027$} & {\scriptsize $-0.97 \pm 0.14$} & {\scriptsize $9.33 \pm 0.09$} & {\scriptsize $-9.66 \pm 0.10$} & {\scriptsize $8.395 \pm 0.031$}\\
{\scriptsize HS\,0052+2536} & {\scriptsize $6.50 \pm 0.14$} & {\scriptsize $1.42 \pm 0.14$} & {\scriptsize $-1.44 \pm 0.06$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $9.48 \pm 0.14$} & {\scriptsize $-9.03 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize HS\,2352+2733} & {\scriptsize $4.27 \pm 0.09$} & {\scriptsize $2.28 \pm 0.12$} & {\scriptsize $-2.47 \pm 0.28$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.06 \pm 0.16$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize Mrk\,153} & {\scriptsize $4.87 \pm 0.08$} & {\scriptsize $1.83 \pm 0.08$} & {\scriptsize $-1.62 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.70 \pm 0.14$} & {\scriptsize $-9.73 \pm 0.20$} & {\scriptsize \ldots}\\
{\scriptsize Tol\,1214-277} & {\scriptsize $5.2 \pm 0.3$} & {\scriptsize $1.3 \pm 0.4$} & {\scriptsize $-1.35 \pm 0.15$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.88 \pm 0.14$} & {\scriptsize $-7.99 \pm 0.19$} & {\scriptsize $7.89 \pm 0.12$}\\
{\scriptsize HS\,0017+1055} & {\scriptsize $4.75 \pm 0.23$} & {\scriptsize $1.91 \pm 0.24$} & {\scriptsize $-1.33 \pm 0.11$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.51 \pm 0.14$} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize SBS\,1159+545} & {\scriptsize $4.8 \pm 0.4$} & {\scriptsize $1.2 \pm 0.4$} & {\scriptsize $-1.31 \pm 0.17$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.46 \pm 0.13$} & {\scriptsize $-8.36 \pm 0.15$} & {\scriptsize $7.90 \pm 0.12$}\\
{\scriptsize Pox\,186} & {\scriptsize $4.83 \pm 0.14$} & {\scriptsize $0.61 \pm 0.14$} & {\scriptsize $-1.95 \pm 0.18$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $6.62 \pm 0.15$} & {\scriptsize $-8.08 \pm 0.15$} & {\scriptsize \ldots}\\
{\scriptsize Haro\,11} & {\scriptsize $6.64 \pm 0.06$} & {\scriptsize $2.32 \pm 0.06$} & {\scriptsize $-1.23 \pm 0.08$} & {\scriptsize $8.86 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize $9.97 \pm 0.15$} & {\scriptsize $-8.8 \pm 0.3$} & {\scriptsize $8.47 \pm 0.12$}\\
{\scriptsize UM\,448} & {\scriptsize $7.01 \pm 0.04$} & {\scriptsize $1.65 \pm 0.05$} & {\scriptsize $-1.40 \pm 0.04$} & {\scriptsize $9.90 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $10.14 \pm 0.12$} & {\scriptsize $-9.12 \pm 0.16$} & {\scriptsize $8.39 \pm 0.10$}\\
{\scriptsize NGC\,5253} & {\scriptsize $5.46 \pm 0.06$} & {\scriptsize $1.50 \pm 0.06$} & {\scriptsize $-1.41 \pm 0.12$} & {\scriptsize $8.33 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $8.52 \pm 0.13$} & {\scriptsize $-9.11 \pm 0.22$} & {\scriptsize $8.20 \pm 0.10$}\\
{\scriptsize Mrk\,1450} & {\scriptsize $4.07 \pm 0.12$} & {\scriptsize $2.11 \pm 0.11$} & {\scriptsize $-1.94 \pm 0.13$} & {\scriptsize $7.76 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $7.62 \pm 0.15$} & {\scriptsize $-8.55 \pm 0.16$} & {\scriptsize $7.94 \pm 0.08$}\\
{\scriptsize Mrk\,930} & {\scriptsize $6.82 \pm 0.09$} & {\scriptsize $1.17 \pm 0.09$} & {\scriptsize $-1.76 \pm 0.05$} & {\scriptsize $9.62 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $9.13 \pm 0.12$} & {\scriptsize $-8.48 \pm 0.19$} & {\scriptsize $8.11 \pm 0.10$}\\
{\scriptsize SBS\,1533+574} & {\scriptsize $5.50 \pm 0.09$} & {\scriptsize $1.52 \pm 0.09$} & {\scriptsize $-1.67 \pm 0.13$} & {\scriptsize $9.58 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $8.81 \pm 0.13$} & {\scriptsize $-8.95 \pm 0.18$} & {\scriptsize $8.09 \pm 0.11$}\\
{\scriptsize SBS\,1211+540} & {\scriptsize $3.4 \pm 0.4$} & {\scriptsize $1.5 \pm 0.4$} & {\scriptsize $-1.79 \pm 0.16$} & {\scriptsize $7.86 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $6.89 \pm 0.16$} & {\scriptsize $-8.72 \pm 0.31$} & {\scriptsize $7.87 \pm 0.09$}\\
{\scriptsize II\,Zw\,40} & {\scriptsize $5.40 \pm 0.04$} & {\scriptsize $1.78 \pm 0.04$} & {\scriptsize $-1.78 \pm 0.14$} & {\scriptsize $8.87 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $8.30 \pm 0.16$} & {\scriptsize $-8.26 \pm 0.18$} & {\scriptsize $8.09 \pm 0.11$}\\
{\scriptsize Mrk\,1089} & {\scriptsize $7.27 \pm 0.07$} & {\scriptsize $1.01 \pm 0.07$} & {\scriptsize $-1.39 \pm 0.04$} & {\scriptsize $10.53 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $9.85 \pm 0.12$} & {\scriptsize $-9.13 \pm 0.19$} & {\scriptsize $8.30 \pm 0.09$}\\
{\scriptsize UGC\,A20} & {\scriptsize $-0.2 \pm 0.7$} & {\scriptsize $-1.5 \pm 0.8$} & {\scriptsize $-1.7 \pm 0.7$} & {\scriptsize $7.42 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.57 \pm 0.10$}\\
{\scriptsize Mrk\,209} & {\scriptsize $3.18 \pm 0.17$} & {\scriptsize $1.98 \pm 0.15$} & {\scriptsize $-1.96 \pm 0.14$} & {\scriptsize $7.98 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $7.00 \pm 0.15$} & {\scriptsize $-8.56 \pm 0.19$} & {\scriptsize $7.79 \pm 0.09$}\\
{\scriptsize UM\,461} & {\scriptsize $4.32 \pm 0.23$} & {\scriptsize $1.37 \pm 0.22$} & {\scriptsize $-1.79 \pm 0.08$} & {\scriptsize $8.24 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $7.07 \pm 0.14$} & {\scriptsize $-8.50 \pm 0.20$} & {\scriptsize $7.77 \pm 0.08$}\\
{\scriptsize HS\,1442+4250} & {\scriptsize $3.3 \pm 0.5$} & {\scriptsize $1.7 \pm 0.5$} & {\scriptsize $-1.15 \pm 0.13$} & {\scriptsize $8.60 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $7.48 \pm 0.12$} & {\scriptsize $-9.15 \pm 0.14$} & {\scriptsize $7.78 \pm 0.09$}\\
{\scriptsize NGC\,2366} & {\scriptsize $5.08 \pm 0.12$} & {\scriptsize $0.80 \pm 0.11$} & {\scriptsize $-1.73 \pm 0.07$} & {\scriptsize $8.98 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $7.98 \pm 0.14$} & {\scriptsize $-9.10 \pm 0.15$} & {\scriptsize $7.92 \pm 0.08$}\\
{\scriptsize SBS\,1249+493} & {\scriptsize $5.6 \pm 0.3$} & {\scriptsize $0.7 \pm 0.4$} & {\scriptsize $-1.49 \pm 0.13$} & {\scriptsize $9.11 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $8.07 \pm 0.18$} & {\scriptsize $-8.48 \pm 0.21$} & {\scriptsize $7.97 \pm 0.08$}\\
{\scriptsize UM\,133} & {\scriptsize $4.09 \pm 0.13$} & {\scriptsize $1.43 \pm 0.17$} & {\scriptsize $-2.9 \pm 0.4$} & {\scriptsize $8.72 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.71 \pm 0.10$}\\
{\scriptsize VII\,Zw\,403} & {\scriptsize $3.88 \pm 0.16$} & {\scriptsize $1.12 \pm 0.16$} & {\scriptsize $-1.94 \pm 0.09$} & {\scriptsize $7.95 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $6.74 \pm 0.14$} & {\scriptsize $-8.65 \pm 0.27$} & {\scriptsize $7.74 \pm 0.08$}\\
{\scriptsize I\,Zw\,18} & {\scriptsize $2.38 \pm 0.06$} & {\scriptsize $2.86 \pm 0.08$} & {\scriptsize $-1.56 \pm 0.12$} & {\scriptsize $8.11 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $6.88 \pm 0.19$} & {\scriptsize $-8.00 \pm 0.21$} & {\scriptsize $7.23 \pm 0.10$}\\
{\scriptsize SBS\,0335-052} & {\scriptsize $3.31 \pm 0.13$} & {\scriptsize $3.66 \pm 0.14$} & {\scriptsize $-1.38 \pm 0.11$} & {\scriptsize $8.77 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $7.44 \pm 0.14$} & {\scriptsize $-7.58 \pm 0.21$} & {\scriptsize $7.73 \pm 0.10$}\\
{\scriptsize SBS\,1415+437} & {\scriptsize $3.50 \pm 0.20$} & {\scriptsize $2.04 \pm 0.20$} & {\scriptsize $-2.41 \pm 0.16$} & {\scriptsize $8.75 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $7.23 \pm 0.18$} & {\scriptsize $-8.42 \pm 0.21$} & {\scriptsize $7.65 \pm 0.09$}\\
{\scriptsize UM\,311} & {\scriptsize $7.15 \pm 0.06$} & {\scriptsize $0.26 \pm 0.06$} & {\scriptsize $-1.13 \pm 0.04$} & {\scriptsize $10.88 \pm 0.07$} & {\scriptsize \ldots} & {\scriptsize $9.43 \pm 0.11$} & {\scriptsize $-8.98 \pm 0.20$} & {\scriptsize $8.24 \pm 0.10$}\\
{\scriptsize HS\,1222+3741} & {\scriptsize $5.4 \pm 0.4$} & {\scriptsize $1.6 \pm 0.4$} & {\scriptsize $-1.31 \pm 0.10$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.99 \pm 0.12$} & {\scriptsize $-8.76 \pm 0.20$} & {\scriptsize \ldots}\\
{\scriptsize HS\,1236+3937} & {\scriptsize $4.3 \pm 0.8$} & {\scriptsize $-1.2 \pm 0.5$} & {\scriptsize $-1.01 \pm 0.28$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize \ldots}\\
{\scriptsize HS\,1304+3529} & {\scriptsize $5.26 \pm 0.12$} & {\scriptsize $1.65 \pm 0.12$} & {\scriptsize $-1.91 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.38 \pm 0.16$} & {\scriptsize $-8.34 \pm 0.16$} & {\scriptsize $7.98 \pm 0.11$}\\
{\scriptsize HS\,1319+3224} & {\scriptsize $4.6 \pm 0.4$} & {\scriptsize $1.2 \pm 0.4$} & {\scriptsize $-1.38 \pm 0.12$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $7.80 \pm 0.17$} & {\scriptsize $-9.15 \pm 0.21$} & {\scriptsize \ldots}\\
{\scriptsize HS\,1330+3651} & {\scriptsize $5.82 \pm 0.16$} & {\scriptsize $0.96 \pm 0.15$} & {\scriptsize $-1.57 \pm 0.09$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $8.62 \pm 0.13$} & {\scriptsize $-8.83 \pm 0.13$} & {\scriptsize $8.08 \pm 0.09$}\\
{\scriptsize Tol\,0618-402} & {\scriptsize $5.7 \pm 0.4$} & {\scriptsize $0.0 \pm 0.5$} & {\scriptsize $-0.94 \pm 0.19$} & {\scriptsize \ldots} & {\scriptsize \ldots} & {\scriptsize $10.43 \pm 0.14$} & {\scriptsize $-11.02 \pm 0.18$} & {\scriptsize \ldots}\\
  \hline
\end{longtable}
\end{landscape}
% Generated by F. Galliano, on Fri Oct 16 14:34:20 2020.

